Engineering Massively Parallel MST Algorithms

We develop and extensively evaluate highly scalable distributed-memory algorithms for computing minimum spanning trees (MSTs). At the heart of our solutions is a scalable variant of Boruvka's algorithm. For partitioned graphs with many local edges, we improve this with an effective form of contracting local parts of the graph during a preprocessing step. We also adapt the filtering concept of the best practical sequential algorithm to develop a massively parallel Filter-Boruvka algorithm that is very useful for graphs with poor locality and high average degree. Our experiments indicate that our algorithms scale well up to at least 65 536 cores and are up to 800 times faster than previous distributed MST algorithms.

==> plots/effect_local_contraction.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-22 13:23:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (249.33,148.15);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (249.33,148.15);
\end{scope}
\begin{scope}
\path[clip] ( 26.35, 51.18) rectangle ( 77.22,115.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.35, 51.18) rectangle ( 77.22,115.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.35, 73.38) --
	( 77.22, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.35,110.01) --
	( 77.22,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.37, 51.18) --
	( 36.37,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.79, 51.18) --
	( 51.79,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 51.18) --
	( 67.20,115.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 27.24, 79.66) --
	( 30.09, 79.66) --
	( 30.09, 82.52) --
	( 27.24, 82.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 28.67, 85.90) --
	( 30.59, 82.58) --
	( 26.74, 82.58) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.67, 54.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 34.95, 78.73) --
	( 37.80, 78.73) --
	( 37.80, 81.58) --
	( 34.95, 81.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 36.37, 84.85) --
	( 38.30, 81.53) --
	( 34.45, 81.53) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.37, 55.10) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.65, 80.87) --
	( 45.51, 80.87) --
	( 45.51, 83.73) --
	( 42.65, 83.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 44.08, 87.15) --
	( 46.00, 83.83) --
	( 42.16, 83.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.08, 57.62) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 27.24, 75.27) --
	( 30.09, 75.27) --
	( 30.09, 78.12) --
	( 27.24, 78.12) --
	cycle;

\path[fill=fillColor] ( 50.36, 80.96) --
	( 53.22, 80.96) --
	( 53.22, 83.82) --
	( 50.36, 83.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 28.67, 81.04) --
	( 30.59, 77.71) --
	( 26.74, 77.71) --
	cycle;

\path[fill=fillColor] ( 51.79, 86.60) --
	( 53.71, 83.27) --
	( 49.87, 83.27) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.79, 56.82) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 34.95, 77.10) --
	( 37.80, 77.10) --
	( 37.80, 79.95) --
	( 34.95, 79.95) --
	cycle;

\path[fill=fillColor] ( 58.07, 84.27) --
	( 60.92, 84.27) --
	( 60.92, 87.12) --
	( 58.07, 87.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 36.37, 82.81) --
	( 38.30, 79.48) --
	( 34.45, 79.48) --
	cycle;

\path[fill=fillColor] ( 59.50, 89.03) --
	( 61.42, 85.71) --
	( 57.57, 85.71) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.50, 58.81) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.65, 77.77) --
	( 45.51, 77.77) --
	( 45.51, 80.63) --
	( 42.65, 80.63) --
	cycle;

\path[fill=fillColor] ( 65.78, 83.46) --
	( 68.63, 83.46) --
	( 68.63, 86.32) --
	( 65.78, 86.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 44.08, 83.27) --
	( 46.00, 79.94) --
	( 42.16, 79.94) --
	cycle;

\path[fill=fillColor] ( 67.20, 89.72) --
	( 69.12, 86.39) --
	( 65.28, 86.39) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.20, 60.00) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 50.36, 80.42) --
	( 53.22, 80.42) --
	( 53.22, 83.28) --
	( 50.36, 83.28) --
	cycle;

\path[fill=fillColor] ( 73.48, 86.85) --
	( 76.34, 86.85) --
	( 76.34, 89.70) --
	( 73.48, 89.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 51.79, 85.68) --
	( 53.71, 82.35) --
	( 49.87, 82.35) --
	cycle;

\path[fill=fillColor] ( 74.91, 93.29) --
	( 76.83, 89.97) --
	( 72.99, 89.97) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.91, 62.37) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 58.07, 81.73) --
	( 60.92, 81.73) --
	( 60.92, 84.58) --
	( 58.07, 84.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 59.50, 86.52) --
	( 61.42, 83.19) --
	( 57.57, 83.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 65.78, 84.32) --
	( 68.63, 84.32) --
	( 68.63, 87.17) --
	( 65.78, 87.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.20, 89.64) --
	( 69.12, 86.31) --
	( 65.28, 86.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 73.48, 86.67) --
	( 76.34, 86.67) --
	( 76.34, 89.52) --
	( 73.48, 89.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 74.91, 91.70) --
	( 76.83, 88.37) --
	( 72.99, 88.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 28.67, 76.70) --
	( 36.37, 78.52) --
	( 44.08, 79.20) --
	( 51.79, 81.85) --
	( 59.50, 83.16) --
	( 67.20, 85.74) --
	( 74.91, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.67, 81.09) --
	( 36.37, 80.15) --
	( 44.08, 82.30) --
	( 51.79, 82.39) --
	( 59.50, 85.70) --
	( 67.20, 84.89) --
	( 74.91, 88.27);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 28.67, 78.82) --
	( 36.37, 80.59) --
	( 44.08, 81.05) --
	( 51.79, 83.46) --
	( 59.50, 84.30) --
	( 67.20, 87.42) --
	( 74.91, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.67, 83.68) --
	( 36.37, 82.64) --
	( 44.08, 84.94) --
	( 51.79, 84.38) --
	( 59.50, 86.82) --
	( 67.20, 87.50) --
	( 74.91, 91.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.67, 54.09) --
	( 36.37, 55.10) --
	( 44.08, 57.62) --
	( 51.79, 56.82) --
	( 59.50, 58.81) --
	( 67.20, 60.00) --
	( 74.91, 62.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 54.22) -- ( 27.78, 54.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 58.80) -- ( 27.78, 58.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 62.35) -- ( 29.20, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 65.25) -- ( 27.78, 65.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 67.70) -- ( 27.78, 67.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 69.83) -- ( 27.78, 69.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 71.70) -- ( 27.78, 71.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 73.38) -- ( 30.20, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 84.41) -- ( 27.78, 84.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 90.86) -- ( 27.78, 90.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 95.43) -- ( 27.78, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 98.98) -- ( 29.20, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35,101.88) -- ( 27.78,101.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35,104.34) -- ( 27.78,104.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35,106.46) -- ( 27.78,106.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35,108.34) -- ( 27.78,108.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35,110.01) -- ( 30.20,110.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.35, 51.18) rectangle ( 77.22,115.13);
\end{scope}
\begin{scope}
\path[clip] ( 82.72, 51.18) rectangle (133.59,115.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.72, 51.18) rectangle (133.59,115.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.72, 73.38) --
	(133.59, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.72,110.01) --
	(133.59,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 51.18) --
	( 92.74,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.16, 51.18) --
	(108.16,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 51.18) --
	(123.57,115.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 83.61,102.55) --
	( 86.46,102.55) --
	( 86.46,105.40) --
	( 83.61,105.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 85.04, 99.88) --
	( 86.96, 96.55) --
	( 83.11, 96.55) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.04, 77.37) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 91.32,102.44) --
	( 94.17,102.44) --
	( 94.17,105.29) --
	( 91.32,105.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 92.74, 99.98) --
	( 94.66, 96.65) --
	( 90.82, 96.65) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 77.45) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 99.02,104.01) --
	(101.88,104.01) --
	(101.88,106.87) --
	( 99.02,106.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (100.45,100.68) --
	(102.37, 97.35) --
	( 98.53, 97.35) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.45, 78.55) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 83.61,101.80) --
	( 86.46,101.80) --
	( 86.46,104.65) --
	( 83.61,104.65) --
	cycle;

\path[fill=fillColor] (106.73,104.95) --
	(109.58,104.95) --
	(109.58,107.80) --
	(106.73,107.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 85.04, 95.18) --
	( 86.96, 91.85) --
	( 83.11, 91.85) --
	cycle;

\path[fill=fillColor] (108.16,101.15) --
	(110.08, 97.82) --
	(106.24, 97.82) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.16, 78.44) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 91.32,102.71) --
	( 94.17,102.71) --
	( 94.17,105.56) --
	( 91.32,105.56) --
	cycle;

\path[fill=fillColor] (114.44,105.68) --
	(117.29,105.68) --
	(117.29,108.54) --
	(114.44,108.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 92.74, 95.81) --
	( 94.66, 92.48) --
	( 90.82, 92.48) --
	cycle;

\path[fill=fillColor] (115.87,102.25) --
	(117.79, 98.92) --
	(113.94, 98.92) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.87, 79.18) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 99.02,103.39) --
	(101.88,103.39) --
	(101.88,106.24) --
	( 99.02,106.24) --
	cycle;

\path[fill=fillColor] (122.15,106.46) --
	(125.00,106.46) --
	(125.00,109.31) --
	(122.15,109.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (100.45, 96.58) --
	(102.37, 93.26) --
	( 98.53, 93.26) --
	cycle;

\path[fill=fillColor] (123.57,102.54) --
	(125.49, 99.21) --
	(121.65, 99.21) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.57, 81.00) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.73,104.75) --
	(109.58,104.75) --
	(109.58,107.61) --
	(106.73,107.61) --
	cycle;

\path[fill=fillColor] (129.85,108.14) --
	(132.71,108.14) --
	(132.71,110.99) --
	(129.85,110.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (108.16, 97.43) --
	(110.08, 94.10) --
	(106.24, 94.10) --
	cycle;

\path[fill=fillColor] (131.28,105.01) --
	(133.20,101.68) --
	(129.36,101.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.28, 83.46) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (114.44,106.07) --
	(117.29,106.07) --
	(117.29,108.92) --
	(114.44,108.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (115.87, 98.79) --
	(117.79, 95.46) --
	(113.94, 95.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.15,107.52) --
	(125.00,107.52) --
	(125.00,110.37) --
	(122.15,110.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.57,100.73) --
	(125.49, 97.40) --
	(121.65, 97.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (129.85,109.49) --
	(132.71,109.49) --
	(132.71,112.34) --
	(129.85,112.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.28,102.95) --
	(133.20, 99.63) --
	(129.36, 99.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 85.04,103.23) --
	( 92.74,104.14) --
	(100.45,104.81) --
	(108.16,106.18) --
	(115.87,107.49) --
	(123.57,108.95) --
	(131.28,110.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,103.98) --
	( 92.74,103.86) --
	(100.45,105.44) --
	(108.16,106.37) --
	(115.87,107.11) --
	(123.57,107.89) --
	(131.28,109.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 85.04, 92.96) --
	( 92.74, 93.59) --
	(100.45, 94.37) --
	(108.16, 95.21) --
	(115.87, 96.57) --
	(123.57, 98.51) --
	(131.28,100.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04, 97.66) --
	( 92.74, 97.76) --
	(100.45, 98.46) --
	(108.16, 98.93) --
	(115.87,100.03) --
	(123.57,100.32) --
	(131.28,102.79);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04, 77.37) --
	( 92.74, 77.45) --
	(100.45, 78.55) --
	(108.16, 78.44) --
	(115.87, 79.18) --
	(123.57, 81.00) --
	(131.28, 83.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.72, 51.18) rectangle (133.59,115.13);
\end{scope}
\begin{scope}
\path[clip] (139.09, 51.18) rectangle (189.96,115.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.09, 51.18) rectangle (189.96,115.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.09, 73.38) --
	(189.96, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.09,110.01) --
	(189.96,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.11, 51.18) --
	(149.11,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.53, 51.18) --
	(164.53,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.94, 51.18) --
	(179.94,115.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (139.98,104.41) --
	(142.83,104.41) --
	(142.83,107.27) --
	(139.98,107.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (141.40,100.26) --
	(143.33, 96.93) --
	(139.48, 96.93) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.40, 84.16) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (147.69,104.83) --
	(150.54,104.83) --
	(150.54,107.68) --
	(147.69,107.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.11,100.47) --
	(151.03, 97.15) --
	(147.19, 97.15) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.11, 85.03) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (155.39,105.83) --
	(158.25,105.83) --
	(158.25,108.69) --
	(155.39,108.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (156.82,103.41) --
	(158.74,100.08) --
	(154.90,100.08) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.82, 86.73) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (139.98,102.88) --
	(142.83,102.88) --
	(142.83,105.73) --
	(139.98,105.73) --
	cycle;

\path[fill=fillColor] (163.10,106.33) --
	(165.95,106.33) --
	(165.95,109.18) --
	(163.10,109.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (141.40, 95.61) --
	(143.33, 92.28) --
	(139.48, 92.28) --
	cycle;

\path[fill=fillColor] (164.53,101.60) --
	(166.45, 98.27) --
	(162.61, 98.27) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.53, 86.59) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (147.69,104.45) --
	(150.54,104.45) --
	(150.54,107.30) --
	(147.69,107.30) --
	cycle;

\path[fill=fillColor] (170.81,108.39) --
	(173.66,108.39) --
	(173.66,111.24) --
	(170.81,111.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.11, 96.22) --
	(151.03, 92.90) --
	(147.19, 92.90) --
	cycle;

\path[fill=fillColor] (172.23,103.77) --
	(174.16,100.44) --
	(170.31,100.44) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.23, 87.51) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (155.39,105.25) --
	(158.25,105.25) --
	(158.25,108.10) --
	(155.39,108.10) --
	cycle;

\path[fill=fillColor] (178.52,108.36) --
	(181.37,108.36) --
	(181.37,111.21) --
	(178.52,111.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (156.82, 96.97) --
	(158.74, 93.65) --
	(154.90, 93.65) --
	cycle;

\path[fill=fillColor] (179.94,103.47) --
	(181.86,100.14) --
	(178.02,100.14) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.94, 89.05) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.10,107.20) --
	(165.95,107.20) --
	(165.95,110.06) --
	(163.10,110.06) --
	cycle;

\path[fill=fillColor] (186.22,110.14) --
	(189.08,110.14) --
	(189.08,112.99) --
	(186.22,112.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (164.53, 98.16) --
	(166.45, 94.84) --
	(162.61, 94.84) --
	cycle;

\path[fill=fillColor] (187.65,105.70) --
	(189.57,102.37) --
	(185.73,102.37) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.65, 90.43) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (170.81,107.59) --
	(173.66,107.59) --
	(173.66,110.44) --
	(170.81,110.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.23, 99.01) --
	(174.16, 95.68) --
	(170.31, 95.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (178.52,109.37) --
	(181.37,109.37) --
	(181.37,112.23) --
	(178.52,112.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (179.94,100.77) --
	(181.86, 97.44) --
	(178.02, 97.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (186.22,110.80) --
	(189.08,110.80) --
	(189.08,113.65) --
	(186.22,113.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (187.65,103.13) --
	(189.57, 99.80) --
	(185.73, 99.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (141.40,104.31) --
	(149.11,105.87) --
	(156.82,106.68) --
	(164.53,108.63) --
	(172.23,109.01) --
	(179.94,110.80) --
	(187.65,112.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.40,105.84) --
	(149.11,106.25) --
	(156.82,107.26) --
	(164.53,107.75) --
	(172.23,109.81) --
	(179.94,109.79) --
	(187.65,111.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (141.40, 93.39) --
	(149.11, 94.01) --
	(156.82, 94.76) --
	(164.53, 95.94) --
	(172.23, 96.79) --
	(179.94, 98.55) --
	(187.65,100.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.40, 98.04) --
	(149.11, 98.25) --
	(156.82,101.19) --
	(164.53, 99.38) --
	(172.23,101.55) --
	(179.94,101.25) --
	(187.65,103.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.40, 84.16) --
	(149.11, 85.03) --
	(156.82, 86.73) --
	(164.53, 86.59) --
	(172.23, 87.51) --
	(179.94, 89.05) --
	(187.65, 90.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.09, 51.18) rectangle (189.96,115.13);
\end{scope}
\begin{scope}
\path[clip] (195.46, 51.18) rectangle (246.33,115.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.46, 51.18) rectangle (246.33,115.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.46, 73.38) --
	(246.33, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.46,110.01) --
	(246.33,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.48, 51.18) --
	(205.48,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.90, 51.18) --
	(220.90,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.31, 51.18) --
	(236.31,115.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.35,102.15) --
	(199.20,102.15) --
	(199.20,105.00) --
	(196.35,105.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (197.77,100.97) --
	(199.70, 97.64) --
	(195.85, 97.64) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 80.16) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (204.06,102.20) --
	(206.91,102.20) --
	(206.91,105.05) --
	(204.06,105.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (205.48,100.87) --
	(207.40, 97.55) --
	(203.56, 97.55) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.48, 78.44) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (211.76,103.84) --
	(214.62,103.84) --
	(214.62,106.70) --
	(211.76,106.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.19,102.03) --
	(215.11, 98.71) --
	(211.27, 98.71) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.19, 80.94) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.35,100.61) --
	(199.20,100.61) --
	(199.20,103.46) --
	(196.35,103.46) --
	cycle;

\path[fill=fillColor] (219.47,104.07) --
	(222.32,104.07) --
	(222.32,106.93) --
	(219.47,106.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (197.77, 95.15) --
	(199.70, 91.82) --
	(195.85, 91.82) --
	cycle;

\path[fill=fillColor] (220.90,102.51) --
	(222.82, 99.19) --
	(218.98, 99.19) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.90, 79.66) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (204.06,101.74) --
	(206.91,101.74) --
	(206.91,104.59) --
	(204.06,104.59) --
	cycle;

\path[fill=fillColor] (227.18,105.91) --
	(230.03,105.91) --
	(230.03,108.76) --
	(227.18,108.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (205.48, 95.85) --
	(207.40, 92.52) --
	(203.56, 92.52) --
	cycle;

\path[fill=fillColor] (228.60,104.01) --
	(230.53,100.69) --
	(226.68,100.69) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.60, 80.78) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (211.76,102.84) --
	(214.62,102.84) --
	(214.62,105.69) --
	(211.76,105.69) --
	cycle;

\path[fill=fillColor] (234.89,106.72) --
	(237.74,106.72) --
	(237.74,109.57) --
	(234.89,109.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.19, 96.86) --
	(215.11, 93.53) --
	(211.27, 93.53) --
	cycle;

\path[fill=fillColor] (236.31,104.79) --
	(238.23,101.46) --
	(234.39,101.46) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.31, 84.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (219.47,106.02) --
	(222.32,106.02) --
	(222.32,108.87) --
	(219.47,108.87) --
	cycle;

\path[fill=fillColor] (242.59,107.72) --
	(245.45,107.72) --
	(245.45,110.58) --
	(242.59,110.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (220.90,100.64) --
	(222.82, 97.31) --
	(218.98, 97.31) --
	cycle;

\path[fill=fillColor] (244.02,106.39) --
	(245.94,103.07) --
	(242.10,103.07) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.02, 83.89) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (227.18,106.64) --
	(230.03,106.64) --
	(230.03,109.49) --
	(227.18,109.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (228.60,100.52) --
	(230.53, 97.19) --
	(226.68, 97.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (234.89,106.95) --
	(237.74,106.95) --
	(237.74,109.80) --
	(234.89,109.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (236.31,100.95) --
	(238.23, 97.62) --
	(234.39, 97.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (242.59,109.30) --
	(245.45,109.30) --
	(245.45,112.16) --
	(242.59,112.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (244.02,103.30) --
	(245.94, 99.97) --
	(242.10, 99.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (197.77,102.04) --
	(205.48,103.17) --
	(213.19,104.26) --
	(220.90,107.45) --
	(228.60,108.07) --
	(236.31,108.37) --
	(244.02,110.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.77,103.58) --
	(205.48,103.62) --
	(213.19,105.27) --
	(220.90,105.50) --
	(228.60,107.34) --
	(236.31,108.14) --
	(244.02,109.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (197.77, 92.93) --
	(205.48, 93.63) --
	(213.19, 94.64) --
	(220.90, 98.42) --
	(228.60, 98.30) --
	(236.31, 98.73) --
	(244.02,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.77, 98.75) --
	(205.48, 98.66) --
	(213.19, 99.82) --
	(220.90,100.30) --
	(228.60,101.79) --
	(236.31,102.57) --
	(244.02,104.17);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.77, 80.16) --
	(205.48, 78.44) --
	(213.19, 80.94) --
	(220.90, 79.66) --
	(228.60, 80.78) --
	(236.31, 84.17) --
	(244.02, 83.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.46, 51.18) rectangle (246.33,115.13);
\end{scope}
\begin{scope}
\path[clip] ( 26.35,115.13) rectangle ( 77.22,131.00);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.35,115.13) rectangle ( 77.22,131.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.79,120.31) {2D-GRID};
\end{scope}
\begin{scope}
\path[clip] ( 82.72,115.13) rectangle (133.59,131.00);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.72,115.13) rectangle (133.59,131.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.16,120.31) {2D-RGG};
\end{scope}
\begin{scope}
\path[clip] (139.09,115.13) rectangle (189.96,131.00);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.09,115.13) rectangle (189.96,131.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.53,120.31) {3D-RGG};
\end{scope}
\begin{scope}
\path[clip] (195.46,115.13) rectangle (246.33,131.00);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.46,115.13) rectangle (246.33,131.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.90,120.31) {RHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.37, 48.43) --
	( 36.37, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.79, 48.43) --
	( 51.79, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 48.43) --
	( 67.20, 51.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.97, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 36.97, 42.64) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.99, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 50.99, 42.64) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.40, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.40, 42.64) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 48.43) --
	( 92.74, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.16, 48.43) --
	(108.16, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 48.43) --
	(123.57, 51.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.34, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.34, 42.64) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.36, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.36, 42.64) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.77, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (122.77, 42.64) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.11, 48.43) --
	(149.11, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.53, 48.43) --
	(164.53, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.94, 48.43) --
	(179.94, 51.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.71, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (149.71, 42.64) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.73, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.73, 42.64) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.14, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (179.14, 42.64) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.48, 48.43) --
	(205.48, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.90, 48.43) --
	(220.90, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.31, 48.43) --
	(236.31, 51.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.08, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (206.08, 42.64) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.10, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (220.10, 42.64) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.51, 39.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.51, 42.64) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.40, 70.62) {$10^0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.40,107.26) {$10^1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 73.38) --
	( 26.35, 73.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60,110.01) --
	( 26.35,110.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.34, 29.56) {number of cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 83.16) {running time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64,  1.28) rectangle (223.05, 24.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.14, 11.74) rectangle ( 47.59, 21.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 38.94, 15.29) --
	( 41.79, 15.29) --
	( 41.79, 18.14) --
	( 38.94, 18.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.58, 16.72) -- ( 46.14, 16.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.14,  1.78) rectangle ( 47.59, 11.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 38.94,  5.33) --
	( 41.79,  5.33) --
	( 41.79,  8.19) --
	( 38.94,  8.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.58,  6.76) -- ( 46.14,  6.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.49, 11.74) rectangle ( 96.95, 21.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.72, 18.94) --
	( 91.64, 15.61) --
	( 87.80, 15.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.94, 16.72) -- ( 95.50, 16.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.49,  1.78) rectangle ( 96.95, 11.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.72,  8.98) --
	( 91.64,  5.65) --
	( 87.80,  5.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.94,  6.76) -- ( 95.50,  6.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.31, 11.74) rectangle (163.77, 21.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54, 16.72) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.76, 16.72) -- (162.32, 16.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.59, 13.96) {boruvka-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.59,  4.00) {boruvka-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.95, 13.96) {filterBoruvka-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.95,  4.00) {filterBoruvka-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (249.33,148.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.77, 13.96) {local-boruvka-8};
\end{scope}
\end{tikzpicture}


==> plots/effect_twolevel.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-22 13:22:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (162.61,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 28.98, 23.18) rectangle (160.61, 85.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.98, 23.18) rectangle (160.61, 85.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98, 26.76) --
	(160.61, 26.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98, 54.66) --
	(160.61, 54.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98, 82.56) --
	(160.61, 82.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.90, 23.18) --
	( 58.90, 85.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.76, 23.18) --
	(106.76, 85.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 23.18) --
	(154.62, 85.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 33.54, 25.83) --
	( 36.39, 25.83) --
	( 36.39, 28.69) --
	( 33.54, 28.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 34.97, 28.23) --
	( 36.89, 24.90) --
	( 33.05, 24.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 57.47, 31.18) --
	( 60.32, 31.18) --
	( 60.32, 34.04) --
	( 57.47, 34.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 58.90, 31.89) --
	( 60.82, 28.57) --
	( 56.98, 28.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 81.40, 40.66) --
	( 84.26, 40.66) --
	( 84.26, 43.52) --
	( 81.40, 43.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 82.83, 33.23) --
	( 84.75, 29.90) --
	( 80.91, 29.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (105.33, 51.99) --
	(108.19, 51.99) --
	(108.19, 54.85) --
	(105.33, 54.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (106.76, 34.33) --
	(108.68, 31.00) --
	(104.84, 31.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (129.27, 65.51) --
	(132.12, 65.51) --
	(132.12, 68.37) --
	(129.27, 68.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (130.69, 35.83) --
	(132.61, 32.51) --
	(128.77, 32.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.20, 77.85) --
	(156.05, 77.85) --
	(156.05, 80.71) --
	(153.20, 80.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (154.62, 37.88) --
	(156.55, 34.55) --
	(152.70, 34.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.97, 27.26) --
	( 58.90, 32.61) --
	( 82.83, 42.09) --
	(106.76, 53.42) --
	(130.69, 66.94) --
	(154.62, 79.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.97, 26.01) --
	( 58.90, 29.68) --
	( 82.83, 31.01) --
	(106.76, 32.11) --
	(130.69, 33.61) --
	(154.62, 35.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.98, 23.18) rectangle (160.61, 85.38);
\end{scope}
\begin{scope}
\path[clip] ( 28.98, 85.38) rectangle (160.61,101.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.98, 85.38) rectangle (160.61,101.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.80, 90.56) {GNM $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.90, 20.43) --
	( 58.90, 23.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.76, 20.43) --
	(106.76, 23.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 20.43) --
	(154.62, 23.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.10, 11.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 58.10, 14.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.96, 11.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (105.96, 14.64) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.83, 11.37) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (153.82, 14.64) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03, 24.01) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03, 51.90) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03, 79.80) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23, 26.76) --
	( 28.98, 26.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23, 54.66) --
	( 28.98, 54.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23, 82.56) --
	( 28.98, 82.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.80,  1.56) {number of cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 54.28) {running time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.87, 67.70) rectangle ( 82.65, 81.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.87, 67.70) rectangle ( 82.65, 81.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.87, 74.81) rectangle ( 50.32, 81.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 41.67, 76.94) --
	( 44.52, 76.94) --
	( 44.52, 79.79) --
	( 41.67, 79.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.31, 78.37) -- ( 48.88, 78.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.87, 67.70) rectangle ( 50.32, 74.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.09, 73.47) --
	( 45.02, 70.14) --
	( 41.17, 70.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.31, 71.25) -- ( 48.88, 71.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.82, 75.96) {one-level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.82, 68.84) {two-level};
\end{scope}
\end{tikzpicture}


==> plots/real_world.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-22 13:21:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (509.50,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (509.50,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.85, 28.68) rectangle ( 91.74,106.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.85, 28.68) rectangle ( 91.74,106.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.85, 50.89) --
	( 91.74, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.85, 72.97) --
	( 91.74, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.85, 95.06) --
	( 91.74, 95.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 28.68) --
	( 43.65,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.80, 28.68) --
	( 61.80,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.95, 28.68) --
	( 79.95,106.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 33.15, 81.61) --
	( 36.00, 81.61) --
	( 36.00, 84.46) --
	( 33.15, 84.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 34.58, 81.50) --
	( 36.50, 78.17) --
	( 32.65, 78.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 34.58,101.48) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.22, 76.55) --
	( 45.08, 76.55) --
	( 45.08, 79.40) --
	( 42.22, 79.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 43.65, 76.29) --
	( 45.57, 72.96) --
	( 41.73, 72.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 43.65, 94.54) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 51.30, 71.20) --
	( 54.15, 71.20) --
	( 54.15, 74.05) --
	( 51.30, 74.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 52.72, 71.92) --
	( 54.65, 68.59) --
	( 50.80, 68.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 52.72, 89.51) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 33.15, 83.06) --
	( 36.00, 83.06) --
	( 36.00, 85.91) --
	( 33.15, 85.91) --
	cycle;

\path[fill=fillColor] ( 60.37, 66.98) --
	( 63.22, 66.98) --
	( 63.22, 69.83) --
	( 60.37, 69.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 34.58, 81.27) --
	( 36.50, 77.94) --
	( 32.65, 77.94) --
	cycle;

\path[fill=fillColor] ( 61.80, 67.63) --
	( 63.72, 64.30) --
	( 59.88, 64.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 34.58, 91.67) circle (  1.43);

\path[fill=fillColor] ( 61.80, 84.05) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.22, 77.49) --
	( 45.08, 77.49) --
	( 45.08, 80.34) --
	( 42.22, 80.34) --
	cycle;

\path[fill=fillColor] ( 69.45, 62.89) --
	( 72.30, 62.89) --
	( 72.30, 65.74) --
	( 69.45, 65.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 43.65, 75.44) --
	( 45.57, 72.11) --
	( 41.73, 72.11) --
	cycle;

\path[fill=fillColor] ( 70.87, 62.57) --
	( 72.79, 59.24) --
	( 68.95, 59.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 43.65, 87.05) circle (  1.43);

\path[fill=fillColor] ( 70.87, 80.29) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 51.30, 72.04) --
	( 54.15, 72.04) --
	( 54.15, 74.90) --
	( 51.30, 74.90) --
	cycle;

\path[fill=fillColor] ( 78.52, 61.14) --
	( 81.37, 61.14) --
	( 81.37, 64.00) --
	( 78.52, 64.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 52.72, 70.42) --
	( 54.65, 67.09) --
	( 50.80, 67.09) --
	cycle;

\path[fill=fillColor] ( 79.95, 59.37) --
	( 81.87, 56.04) --
	( 78.02, 56.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 52.72, 80.62) circle (  1.43);

\path[fill=fillColor] ( 79.95, 73.81) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 60.37, 66.19) --
	( 63.22, 66.19) --
	( 63.22, 69.05) --
	( 60.37, 69.05) --
	cycle;

\path[fill=fillColor] ( 87.59, 54.79) --
	( 90.45, 54.79) --
	( 90.45, 57.64) --
	( 87.59, 57.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 61.80, 64.86) --
	( 63.72, 61.53) --
	( 59.88, 61.53) --
	cycle;

\path[fill=fillColor] ( 89.02, 55.82) --
	( 90.94, 52.49) --
	( 87.10, 52.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 61.80, 79.04) circle (  1.43);

\path[fill=fillColor] ( 89.02, 73.55) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 69.45, 62.12) --
	( 72.30, 62.12) --
	( 72.30, 64.98) --
	( 69.45, 64.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 70.87, 61.16) --
	( 72.79, 57.84) --
	( 68.95, 57.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 70.87, 76.23) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 78.52, 56.96) --
	( 81.37, 56.96) --
	( 81.37, 59.82) --
	( 78.52, 59.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 79.95, 57.96) --
	( 81.87, 54.63) --
	( 78.02, 54.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 79.95, 83.76) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 87.59, 53.57) --
	( 90.45, 53.57) --
	( 90.45, 56.42) --
	( 87.59, 56.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.02, 58.35) --
	( 90.94, 55.02) --
	( 87.10, 55.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 89.02, 92.48) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.58, 84.49) --
	( 43.65, 78.92) --
	( 52.72, 73.47) --
	( 61.80, 67.62) --
	( 70.87, 63.55) --
	( 79.95, 58.39) --
	( 89.02, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.58, 83.03) --
	( 43.65, 77.97) --
	( 52.72, 72.63) --
	( 61.80, 68.40) --
	( 70.87, 64.32) --
	( 79.95, 62.57) --
	( 89.02, 56.21);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.58, 79.05) --
	( 43.65, 73.22) --
	( 52.72, 68.20) --
	( 61.80, 62.64) --
	( 70.87, 58.94) --
	( 79.95, 55.74) --
	( 89.02, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.58, 79.28) --
	( 43.65, 74.07) --
	( 52.72, 69.70) --
	( 61.80, 65.41) --
	( 70.87, 60.35) --
	( 79.95, 57.15) --
	( 89.02, 53.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.58, 91.67) --
	( 43.65, 87.05) --
	( 52.72, 80.62) --
	( 61.80, 79.04) --
	( 70.87, 76.23) --
	( 79.95, 83.76) --
	( 89.02, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.58,101.48) --
	( 43.65, 94.54) --
	( 52.72, 89.51) --
	( 61.80, 84.05) --
	( 70.87, 80.29) --
	( 79.95, 73.81) --
	( 89.02, 73.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 28.80) -- ( 35.70, 28.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 35.45) -- ( 33.28, 35.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 39.34) -- ( 33.28, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 42.10) -- ( 33.28, 42.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 44.24) -- ( 34.70, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 45.99) -- ( 33.28, 45.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 47.47) -- ( 33.28, 47.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 48.75) -- ( 33.28, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 49.88) -- ( 33.28, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 50.89) -- ( 35.70, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 57.54) -- ( 33.28, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 61.42) -- ( 33.28, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 64.18) -- ( 33.28, 64.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 66.32) -- ( 34.70, 66.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 68.07) -- ( 33.28, 68.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 69.55) -- ( 33.28, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 70.83) -- ( 33.28, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 71.96) -- ( 33.28, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 72.97) -- ( 35.70, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 79.62) -- ( 33.28, 79.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 83.51) -- ( 33.28, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 86.27) -- ( 33.28, 86.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 88.41) -- ( 34.70, 88.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 90.16) -- ( 33.28, 90.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 91.64) -- ( 33.28, 91.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 92.92) -- ( 33.28, 92.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 94.05) -- ( 33.28, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 95.06) -- ( 35.70, 95.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85,101.71) -- ( 33.28,101.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85,105.60) -- ( 33.28,105.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.85, 28.68) rectangle ( 91.74,106.02);
\end{scope}
\begin{scope}
\path[clip] ( 97.24, 28.68) rectangle (157.13,106.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.24, 28.68) rectangle (157.13,106.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.24, 50.89) --
	(157.13, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.24, 72.97) --
	(157.13, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.24, 95.06) --
	(157.13, 95.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.04, 28.68) --
	(109.04,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.19, 28.68) --
	(127.19,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 28.68) --
	(145.33,106.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.54, 56.90) --
	(101.39, 56.90) --
	(101.39, 59.76) --
	( 98.54, 59.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 99.96, 62.40) --
	(101.89, 59.07) --
	( 98.04, 59.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 99.96, 95.40) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.54, 74.71) --
	( 99.96, 76.14) --
	(101.39, 74.71) --
	( 99.96, 73.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (107.61, 52.86) --
	(110.47, 52.86) --
	(110.47, 55.71) --
	(107.61, 55.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.04, 58.55) --
	(110.96, 55.22) --
	(107.12, 55.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (109.04, 89.16) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (107.61, 74.83) --
	(109.04, 76.26) --
	(110.47, 74.83) --
	(109.04, 73.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (116.69, 49.39) --
	(119.54, 49.39) --
	(119.54, 52.24) --
	(116.69, 52.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.11, 55.36) --
	(120.03, 52.03) --
	(116.19, 52.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (118.11, 85.02) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (116.69, 73.91) --
	(118.11, 75.34) --
	(119.54, 73.91) --
	(118.11, 72.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.54, 61.33) --
	(101.39, 61.33) --
	(101.39, 64.18) --
	( 98.54, 64.18) --
	cycle;

\path[fill=fillColor] (125.76, 46.15) --
	(128.61, 46.15) --
	(128.61, 49.00) --
	(125.76, 49.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 99.96, 66.12) --
	(101.89, 62.79) --
	( 98.04, 62.79) --
	cycle;

\path[fill=fillColor] (127.19, 52.11) --
	(129.11, 48.78) --
	(125.27, 48.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 99.96, 85.74) circle (  1.43);

\path[fill=fillColor] (127.19, 78.86) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (125.76, 74.50) --
	(127.19, 75.93) --
	(128.61, 74.50) --
	(127.19, 73.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (107.61, 56.25) --
	(110.47, 56.25) --
	(110.47, 59.11) --
	(107.61, 59.11) --
	cycle;

\path[fill=fillColor] (134.83, 43.00) --
	(137.69, 43.00) --
	(137.69, 45.85) --
	(134.83, 45.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.04, 61.06) --
	(110.96, 57.73) --
	(107.12, 57.73) --
	cycle;

\path[fill=fillColor] (136.26, 49.08) --
	(138.18, 45.75) --
	(134.34, 45.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (109.04, 82.57) circle (  1.43);

\path[fill=fillColor] (136.26, 76.23) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (134.83, 75.63) --
	(136.26, 77.06) --
	(137.69, 75.63) --
	(136.26, 74.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (116.69, 51.71) --
	(119.54, 51.71) --
	(119.54, 54.57) --
	(116.69, 54.57) --
	cycle;

\path[fill=fillColor] (143.91, 40.23) --
	(146.76, 40.23) --
	(146.76, 43.08) --
	(143.91, 43.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.11, 56.59) --
	(120.03, 53.26) --
	(116.19, 53.26) --
	cycle;

\path[fill=fillColor] (145.33, 46.69) --
	(147.26, 43.36) --
	(143.41, 43.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (118.11, 76.63) circle (  1.43);

\path[fill=fillColor] (145.33, 68.25) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (143.91, 77.42) --
	(145.33, 78.85) --
	(146.76, 77.42) --
	(145.33, 76.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (125.76, 48.91) --
	(128.61, 48.91) --
	(128.61, 51.77) --
	(125.76, 51.77) --
	cycle;

\path[fill=fillColor] (152.98, 39.24) --
	(155.84, 39.24) --
	(155.84, 42.09) --
	(152.98, 42.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (127.19, 53.61) --
	(129.11, 50.28) --
	(125.27, 50.28) --
	cycle;

\path[fill=fillColor] (154.41, 46.53) --
	(156.33, 43.20) --
	(152.49, 43.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (127.19, 76.15) circle (  1.43);

\path[fill=fillColor] (154.41, 70.01) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (152.98, 79.97) --
	(154.41, 81.40) --
	(155.84, 79.97) --
	(154.41, 78.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.83, 46.69) --
	(137.69, 46.69) --
	(137.69, 49.54) --
	(134.83, 49.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (136.26, 51.79) --
	(138.18, 48.46) --
	(134.34, 48.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (136.26, 74.95) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (143.91, 45.07) --
	(146.76, 45.07) --
	(146.76, 47.92) --
	(143.91, 47.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (145.33, 51.28) --
	(147.26, 47.95) --
	(143.41, 47.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (145.33, 81.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (152.98, 46.83) --
	(155.84, 46.83) --
	(155.84, 49.69) --
	(152.98, 49.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (154.41, 54.93) --
	(156.33, 51.61) --
	(152.49, 51.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (154.41, 88.66) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.96, 62.75) --
	(109.04, 57.68) --
	(118.11, 53.14) --
	(127.19, 50.34) --
	(136.26, 48.11) --
	(145.33, 46.50) --
	(154.41, 48.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.96, 58.33) --
	(109.04, 54.29) --
	(118.11, 50.82) --
	(127.19, 47.57) --
	(136.26, 44.43) --
	(145.33, 41.65) --
	(154.41, 40.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.96, 63.90) --
	(109.04, 58.84) --
	(118.11, 54.37) --
	(127.19, 51.39) --
	(136.26, 49.57) --
	(145.33, 49.06) --
	(154.41, 52.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.96, 60.18) --
	(109.04, 56.33) --
	(118.11, 53.14) --
	(127.19, 49.89) --
	(136.26, 46.86) --
	(145.33, 44.47) --
	(154.41, 44.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.96, 85.74) --
	(109.04, 82.57) --
	(118.11, 76.63) --
	(127.19, 76.15) --
	(136.26, 74.95) --
	(145.33, 81.65) --
	(154.41, 88.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.96, 95.40) --
	(109.04, 89.16) --
	(118.11, 85.02) --
	(127.19, 78.86) --
	(136.26, 76.23) --
	(145.33, 68.25) --
	(154.41, 70.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.96, 74.71) --
	(109.04, 74.83) --
	(118.11, 73.91) --
	(127.19, 74.50) --
	(136.26, 75.63) --
	(145.33, 77.42) --
	(154.41, 79.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.24, 28.68) rectangle (157.13,106.02);
\end{scope}
\begin{scope}
\path[clip] (162.63, 28.68) rectangle (222.52,106.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.63, 28.68) rectangle (222.52,106.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.63, 50.89) --
	(222.52, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.63, 72.97) --
	(222.52, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.63, 95.06) --
	(222.52, 95.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.43, 28.68) --
	(174.43,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.57, 28.68) --
	(192.57,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.72, 28.68) --
	(210.72,106.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.93, 71.39) --
	(166.78, 71.39) --
	(166.78, 74.25) --
	(163.93, 74.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (165.35, 72.80) --
	(167.27, 69.47) --
	(163.43, 69.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (165.35, 91.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (173.00, 66.43) --
	(175.85, 66.43) --
	(175.85, 69.28) --
	(173.00, 69.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (174.43, 67.71) --
	(176.35, 64.38) --
	(172.51, 64.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (174.43, 84.45) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (182.07, 61.96) --
	(184.93, 61.96) --
	(184.93, 64.82) --
	(182.07, 64.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (183.50, 63.15) --
	(185.42, 59.82) --
	(181.58, 59.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (183.50, 80.01) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (163.93, 72.66) --
	(166.78, 72.66) --
	(166.78, 75.51) --
	(163.93, 75.51) --
	cycle;

\path[fill=fillColor] (191.15, 58.20) --
	(194.00, 58.20) --
	(194.00, 61.05) --
	(191.15, 61.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (165.35, 71.44) --
	(167.27, 68.11) --
	(163.43, 68.11) --
	cycle;

\path[fill=fillColor] (192.57, 59.04) --
	(194.50, 55.71) --
	(190.65, 55.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (165.35, 82.67) circle (  1.43);

\path[fill=fillColor] (192.57, 74.24) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (173.00, 67.32) --
	(175.85, 67.32) --
	(175.85, 70.17) --
	(173.00, 70.17) --
	cycle;

\path[fill=fillColor] (200.22, 55.74) --
	(203.08, 55.74) --
	(203.08, 58.59) --
	(200.22, 58.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (174.43, 66.32) --
	(176.35, 62.99) --
	(172.51, 62.99) --
	cycle;

\path[fill=fillColor] (201.65, 55.81) --
	(203.57, 52.49) --
	(199.73, 52.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (174.43, 78.09) circle (  1.43);

\path[fill=fillColor] (201.65, 70.58) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (200.22, 95.45) --
	(201.65, 96.87) --
	(203.08, 95.45) --
	(201.65, 94.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (182.07, 62.31) --
	(184.93, 62.31) --
	(184.93, 65.16) --
	(182.07, 65.16) --
	cycle;

\path[fill=fillColor] (209.30, 52.92) --
	(212.15, 52.92) --
	(212.15, 55.78) --
	(209.30, 55.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (183.50, 61.03) --
	(185.42, 57.70) --
	(181.58, 57.70) --
	cycle;

\path[fill=fillColor] (210.72, 52.50) --
	(212.64, 49.18) --
	(208.80, 49.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (183.50, 71.77) circle (  1.43);

\path[fill=fillColor] (210.72, 63.27) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (191.15, 57.96) --
	(194.00, 57.96) --
	(194.00, 60.81) --
	(191.15, 60.81) --
	cycle;

\path[fill=fillColor] (218.37, 48.50) --
	(221.22, 48.50) --
	(221.22, 51.36) --
	(218.37, 51.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.57, 56.78) --
	(194.50, 53.46) --
	(190.65, 53.46) --
	cycle;

\path[fill=fillColor] (219.80, 50.49) --
	(221.72, 47.16) --
	(217.88, 47.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.57, 71.03) circle (  1.43);

\path[fill=fillColor] (219.80, 65.41) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (218.37, 95.75) --
	(219.80, 97.17) --
	(221.22, 95.75) --
	(219.80, 94.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (200.22, 53.30) --
	(203.08, 53.30) --
	(203.08, 56.15) --
	(200.22, 56.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (201.65, 53.64) --
	(203.57, 50.31) --
	(199.73, 50.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (201.65, 70.73) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (209.30, 48.88) --
	(212.15, 48.88) --
	(212.15, 51.73) --
	(209.30, 51.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (210.72, 52.65) --
	(212.64, 49.33) --
	(208.80, 49.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (210.72, 78.92) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (218.37, 46.49) --
	(221.22, 46.49) --
	(221.22, 49.34) --
	(218.37, 49.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (219.80, 54.09) --
	(221.72, 50.76) --
	(217.88, 50.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (219.80, 87.28) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.35, 74.08) --
	(174.43, 68.75) --
	(183.50, 63.74) --
	(192.57, 59.39) --
	(201.65, 54.72) --
	(210.72, 50.31) --
	(219.80, 47.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.35, 72.82) --
	(174.43, 67.85) --
	(183.50, 63.39) --
	(192.57, 59.62) --
	(201.65, 57.16) --
	(210.72, 54.35) --
	(219.80, 49.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.35, 69.22) --
	(174.43, 64.10) --
	(183.50, 58.81) --
	(192.57, 54.57) --
	(201.65, 51.42) --
	(210.72, 50.43) --
	(219.80, 51.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.35, 70.58) --
	(174.43, 65.49) --
	(183.50, 60.93) --
	(192.57, 56.82) --
	(201.65, 53.59) --
	(210.72, 50.28) --
	(219.80, 48.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.35, 82.67) --
	(174.43, 78.09) --
	(183.50, 71.77) --
	(192.57, 71.03) --
	(201.65, 70.73) --
	(210.72, 78.92) --
	(219.80, 87.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.35, 91.04) --
	(174.43, 84.45) --
	(183.50, 80.01) --
	(192.57, 74.24) --
	(201.65, 70.58) --
	(210.72, 63.27) --
	(219.80, 65.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.65, 95.45) --
	(219.80, 95.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.63, 28.68) rectangle (222.52,106.02);
\end{scope}
\begin{scope}
\path[clip] (228.02, 28.68) rectangle (287.91,106.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.02, 28.68) rectangle (287.91,106.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.02, 50.89) --
	(287.91, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.02, 72.97) --
	(287.91, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.02, 95.06) --
	(287.91, 95.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.82, 28.68) --
	(239.82,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.96, 28.68) --
	(257.96,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.11, 28.68) --
	(276.11,106.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (229.31, 64.89) --
	(232.17, 64.89) --
	(232.17, 67.74) --
	(229.31, 67.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (230.74, 70.75) --
	(232.66, 67.42) --
	(228.82, 67.42) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (229.31, 82.69) --
	(230.74, 84.11) --
	(232.17, 82.69) --
	(230.74, 81.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (238.39, 59.64) --
	(241.24, 59.64) --
	(241.24, 62.49) --
	(238.39, 62.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (239.82, 65.66) --
	(241.74, 62.33) --
	(237.89, 62.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (239.82, 97.38) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (238.39, 81.31) --
	(239.82, 82.73) --
	(241.24, 81.31) --
	(239.82, 79.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (247.46, 55.92) --
	(250.32, 55.92) --
	(250.32, 58.77) --
	(247.46, 58.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (248.89, 61.58) --
	(250.81, 58.25) --
	(246.97, 58.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (248.89, 93.16) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (247.46, 81.55) --
	(248.89, 82.98) --
	(250.32, 81.55) --
	(248.89, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (229.31, 69.70) --
	(232.17, 69.70) --
	(232.17, 72.55) --
	(229.31, 72.55) --
	cycle;

\path[fill=fillColor] (256.54, 52.07) --
	(259.39, 52.07) --
	(259.39, 54.92) --
	(256.54, 54.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (230.74, 74.62) --
	(232.66, 71.29) --
	(228.82, 71.29) --
	cycle;

\path[fill=fillColor] (257.96, 58.07) --
	(259.88, 54.74) --
	(256.04, 54.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.96, 86.47) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (256.54, 82.81) --
	(257.96, 84.24) --
	(259.39, 82.81) --
	(257.96, 81.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (238.39, 66.19) --
	(241.24, 66.19) --
	(241.24, 69.04) --
	(238.39, 69.04) --
	cycle;

\path[fill=fillColor] (265.61, 50.11) --
	(268.46, 50.11) --
	(268.46, 52.97) --
	(265.61, 52.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (239.82, 71.08) --
	(241.74, 67.75) --
	(237.89, 67.75) --
	cycle;

\path[fill=fillColor] (267.04, 56.11) --
	(268.96, 52.79) --
	(265.12, 52.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (239.82, 90.35) circle (  1.43);

\path[fill=fillColor] (267.04, 83.53) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (265.61, 85.11) --
	(267.04, 86.54) --
	(268.46, 85.11) --
	(267.04, 83.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (247.46, 62.36) --
	(250.32, 62.36) --
	(250.32, 65.22) --
	(247.46, 65.22) --
	cycle;

\path[fill=fillColor] (274.68, 47.95) --
	(277.54, 47.95) --
	(277.54, 50.80) --
	(274.68, 50.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (248.89, 66.71) --
	(250.81, 63.38) --
	(246.97, 63.38) --
	cycle;

\path[fill=fillColor] (276.11, 53.79) --
	(278.03, 50.46) --
	(274.19, 50.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (248.89, 85.01) circle (  1.43);

\path[fill=fillColor] (276.11, 78.14) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (274.68, 86.66) --
	(276.11, 88.09) --
	(277.54, 86.66) --
	(276.11, 85.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (256.54, 58.18) --
	(259.39, 58.18) --
	(259.39, 61.03) --
	(256.54, 61.03) --
	cycle;

\path[fill=fillColor] (283.76, 45.91) --
	(286.61, 45.91) --
	(286.61, 48.76) --
	(283.76, 48.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.96, 62.52) --
	(259.88, 59.19) --
	(256.04, 59.19) --
	cycle;

\path[fill=fillColor] (285.19, 52.09) --
	(287.11, 48.77) --
	(283.26, 48.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.96, 84.04) circle (  1.43);

\path[fill=fillColor] (285.19, 77.97) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (283.76, 88.98) --
	(285.19, 90.41) --
	(286.61, 88.98) --
	(285.19, 87.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (265.61, 55.10) --
	(268.46, 55.10) --
	(268.46, 57.95) --
	(265.61, 57.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (267.04, 59.07) --
	(268.96, 55.74) --
	(265.12, 55.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (267.04, 80.01) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (274.68, 51.24) --
	(277.54, 51.24) --
	(277.54, 54.09) --
	(274.68, 54.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.11, 56.21) --
	(278.03, 52.88) --
	(274.19, 52.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (276.11, 84.67) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (283.76, 51.83) --
	(286.61, 51.83) --
	(286.61, 54.68) --
	(283.76, 54.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (285.19, 58.35) --
	(287.11, 55.02) --
	(283.26, 55.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (285.19, 90.28) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (230.74, 71.13) --
	(239.82, 67.62) --
	(248.89, 63.79) --
	(257.96, 59.60) --
	(267.04, 56.52) --
	(276.11, 52.66) --
	(285.19, 53.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.74, 66.32) --
	(239.82, 61.06) --
	(248.89, 57.34) --
	(257.96, 53.49) --
	(267.04, 51.54) --
	(276.11, 49.38) --
	(285.19, 47.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (230.74, 72.40) --
	(239.82, 68.86) --
	(248.89, 64.49) --
	(257.96, 60.30) --
	(267.04, 56.85) --
	(276.11, 53.99) --
	(285.19, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.74, 68.53) --
	(239.82, 63.44) --
	(248.89, 59.36) --
	(257.96, 55.85) --
	(267.04, 53.89) --
	(276.11, 51.57) --
	(285.19, 49.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.82, 90.35) --
	(248.89, 85.01) --
	(257.96, 84.04) --
	(267.04, 80.01) --
	(276.11, 84.67) --
	(285.19, 90.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.82, 97.38) --
	(248.89, 93.16) --
	(257.96, 86.47) --
	(267.04, 83.53) --
	(276.11, 78.14) --
	(285.19, 77.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.74, 82.69) --
	(239.82, 81.31) --
	(248.89, 81.55) --
	(257.96, 82.81) --
	(267.04, 85.11) --
	(276.11, 86.66) --
	(285.19, 88.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.02, 28.68) rectangle (287.91,106.02);
\end{scope}
\begin{scope}
\path[clip] (293.41, 28.68) rectangle (353.30,106.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.41, 28.68) rectangle (353.30,106.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.41, 50.89) --
	(353.30, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.41, 72.97) --
	(353.30, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.41, 95.06) --
	(353.30, 95.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.20, 28.68) --
	(305.20,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.35, 28.68) --
	(323.35,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50, 28.68) --
	(341.50,106.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (294.70, 44.19) --
	(297.56, 44.19) --
	(297.56, 47.05) --
	(294.70, 47.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (296.13, 49.95) --
	(298.05, 46.62) --
	(294.21, 46.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (296.13, 93.90) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (294.70, 71.65) --
	(296.13, 73.07) --
	(297.56, 71.65) --
	(296.13, 70.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (303.78, 37.98) --
	(306.63, 37.98) --
	(306.63, 40.83) --
	(303.78, 40.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (305.20, 45.57) --
	(307.13, 42.24) --
	(303.28, 42.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (305.20, 87.70) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (303.78, 70.79) --
	(305.20, 72.22) --
	(306.63, 70.79) --
	(305.20, 69.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (312.85, 36.30) --
	(315.70, 36.30) --
	(315.70, 39.15) --
	(312.85, 39.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (314.28, 43.00) --
	(316.20, 39.67) --
	(312.36, 39.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (314.28, 84.52) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (312.85, 70.63) --
	(314.28, 72.05) --
	(315.70, 70.63) --
	(314.28, 69.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (294.70, 43.06) --
	(297.56, 43.06) --
	(297.56, 45.91) --
	(294.70, 45.91) --
	cycle;

\path[fill=fillColor] (321.93, 32.99) --
	(324.78, 32.99) --
	(324.78, 35.85) --
	(321.93, 35.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (296.13, 48.97) --
	(298.05, 45.64) --
	(294.21, 45.64) --
	cycle;

\path[fill=fillColor] (323.35, 40.85) --
	(325.27, 37.52) --
	(321.43, 37.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (296.13, 82.30) circle (  1.43);

\path[fill=fillColor] (323.35, 77.04) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (294.70, 78.75) --
	(296.13, 80.17) --
	(297.56, 78.75) --
	(296.13, 77.32) --
	cycle;

\path[fill=fillColor] (321.93, 70.31) --
	(323.35, 71.74) --
	(324.78, 70.31) --
	(323.35, 68.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (303.78, 37.97) --
	(306.63, 37.97) --
	(306.63, 40.83) --
	(303.78, 40.83) --
	cycle;

\path[fill=fillColor] (331.00, 32.00) --
	(333.85, 32.00) --
	(333.85, 34.85) --
	(331.00, 34.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (305.20, 44.21) --
	(307.13, 40.88) --
	(303.28, 40.88) --
	cycle;

\path[fill=fillColor] (332.43, 38.90) --
	(334.35, 35.58) --
	(330.50, 35.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (305.20, 79.85) circle (  1.43);

\path[fill=fillColor] (332.43, 73.26) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (303.78, 78.74) --
	(305.20, 80.16) --
	(306.63, 78.74) --
	(305.20, 77.31) --
	cycle;

\path[fill=fillColor] (331.00, 71.05) --
	(332.43, 72.48) --
	(333.85, 71.05) --
	(332.43, 69.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (312.85, 34.17) --
	(315.70, 34.17) --
	(315.70, 37.03) --
	(312.85, 37.03) --
	cycle;

\path[fill=fillColor] (340.07, 30.77) --
	(342.93, 30.77) --
	(342.93, 33.63) --
	(340.07, 33.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (314.28, 40.34) --
	(316.20, 37.02) --
	(312.36, 37.02) --
	cycle;

\path[fill=fillColor] (341.50, 38.62) --
	(343.42, 35.29) --
	(339.58, 35.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (314.28, 74.45) circle (  1.43);

\path[fill=fillColor] (341.50, 66.94) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (312.85, 79.62) --
	(314.28, 81.05) --
	(315.70, 79.62) --
	(314.28, 78.20) --
	cycle;

\path[fill=fillColor] (340.07, 73.55) --
	(341.50, 74.97) --
	(342.93, 73.55) --
	(341.50, 72.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (321.93, 33.07) --
	(324.78, 33.07) --
	(324.78, 35.92) --
	(321.93, 35.92) --
	cycle;

\path[fill=fillColor] (349.15, 32.46) --
	(352.00, 32.46) --
	(352.00, 35.31) --
	(349.15, 35.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (323.35, 38.85) --
	(325.27, 35.52) --
	(321.43, 35.52) --
	cycle;

\path[fill=fillColor] (350.57, 40.27) --
	(352.50, 36.94) --
	(348.65, 36.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (323.35, 74.16) circle (  1.43);

\path[fill=fillColor] (350.57, 67.07) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (321.93, 80.11) --
	(323.35, 81.54) --
	(324.78, 80.11) --
	(323.35, 78.68) --
	cycle;

\path[fill=fillColor] (349.15, 74.77) --
	(350.57, 76.19) --
	(352.00, 74.77) --
	(350.57, 73.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (331.00, 35.81) --
	(333.85, 35.81) --
	(333.85, 38.66) --
	(331.00, 38.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.43, 40.39) --
	(334.35, 37.06) --
	(330.50, 37.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (332.43, 72.66) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (331.00, 81.35) --
	(332.43, 82.78) --
	(333.85, 81.35) --
	(332.43, 79.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (340.07, 37.62) --
	(342.93, 37.62) --
	(342.93, 40.47) --
	(340.07, 40.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.50, 42.42) --
	(343.42, 39.09) --
	(339.58, 39.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (341.50, 77.94) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (340.07, 83.31) --
	(341.50, 84.74) --
	(342.93, 83.31) --
	(341.50, 81.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (349.15, 40.07) --
	(352.00, 40.07) --
	(352.00, 42.92) --
	(349.15, 42.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (350.57, 45.64) --
	(352.50, 42.31) --
	(348.65, 42.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (350.57, 82.11) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (349.15, 86.95) --
	(350.57, 88.37) --
	(352.00, 86.95) --
	(350.57, 85.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (296.13, 44.49) --
	(305.20, 39.40) --
	(314.28, 35.60) --
	(323.35, 34.49) --
	(332.43, 37.24) --
	(341.50, 39.05) --
	(350.57, 41.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.13, 45.62) --
	(305.20, 39.40) --
	(314.28, 37.73) --
	(323.35, 34.42) --
	(332.43, 33.43) --
	(341.50, 32.20) --
	(350.57, 33.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (296.13, 46.75) --
	(305.20, 41.99) --
	(314.28, 38.13) --
	(323.35, 36.63) --
	(332.43, 38.17) --
	(341.50, 40.20) --
	(350.57, 43.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.13, 47.73) --
	(305.20, 43.35) --
	(314.28, 40.78) --
	(323.35, 38.63) --
	(332.43, 36.69) --
	(341.50, 36.40) --
	(350.57, 38.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (296.13, 82.30) --
	(305.20, 79.85) --
	(314.28, 74.45) --
	(323.35, 74.16) --
	(332.43, 72.66) --
	(341.50, 77.94) --
	(350.57, 82.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.13, 93.90) --
	(305.20, 87.70) --
	(314.28, 84.52) --
	(323.35, 77.04) --
	(332.43, 73.26) --
	(341.50, 66.94) --
	(350.57, 67.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (296.13, 78.75) --
	(305.20, 78.74) --
	(314.28, 79.62) --
	(323.35, 80.11) --
	(332.43, 81.35) --
	(341.50, 83.31) --
	(350.57, 86.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.13, 71.65) --
	(305.20, 70.79) --
	(314.28, 70.63) --
	(323.35, 70.31) --
	(332.43, 71.05) --
	(341.50, 73.55) --
	(350.57, 74.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.41, 28.68) rectangle (353.30,106.02);
\end{scope}
\begin{scope}
\path[clip] (358.80, 28.68) rectangle (418.68,106.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.80, 28.68) rectangle (418.68,106.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 50.89) --
	(418.68, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 72.97) --
	(418.68, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.80, 95.06) --
	(418.68, 95.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.59, 28.68) --
	(370.59,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.74, 28.68) --
	(388.74,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.89, 28.68) --
	(406.89,106.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (396.39, 81.35) --
	(399.24, 81.35) --
	(399.24, 84.20) --
	(396.39, 84.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (397.81, 86.46) --
	(399.74, 83.14) --
	(395.89, 83.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (405.46, 76.93) --
	(408.31, 76.93) --
	(408.31, 79.78) --
	(405.46, 79.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (406.89, 81.93) --
	(408.81, 78.61) --
	(404.97, 78.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (414.54, 73.52) --
	(417.39, 73.52) --
	(417.39, 76.37) --
	(414.54, 76.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (415.96, 78.00) --
	(417.88, 74.68) --
	(414.04, 74.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (415.96,102.50) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (396.39, 84.02) --
	(399.24, 84.02) --
	(399.24, 86.88) --
	(396.39, 86.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (397.81, 88.49) --
	(399.74, 85.16) --
	(395.89, 85.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (405.46, 79.65) --
	(408.31, 79.65) --
	(408.31, 82.51) --
	(405.46, 82.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (406.89, 83.48) --
	(408.81, 80.15) --
	(404.97, 80.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (414.54, 74.98) --
	(417.39, 74.98) --
	(417.39, 77.83) --
	(414.54, 77.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (415.96, 78.58) --
	(417.88, 75.25) --
	(414.04, 75.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (415.96,101.00) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (397.81, 85.45) --
	(406.89, 81.08) --
	(415.96, 76.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.81, 82.77) --
	(406.89, 78.35) --
	(415.96, 74.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (397.81, 86.27) --
	(406.89, 81.26) --
	(415.96, 76.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.81, 84.24) --
	(406.89, 79.72) --
	(415.96, 75.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.80, 28.68) rectangle (418.68,106.02);
\end{scope}
\begin{scope}
\path[clip] ( 31.85,106.02) rectangle ( 91.74,121.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.85,106.02) rectangle ( 91.74,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.80,111.20) {friendster};
\end{scope}
\begin{scope}
\path[clip] ( 97.24,106.02) rectangle (157.13,121.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.24,106.02) rectangle (157.13,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.19,111.20) {it-2004};
\end{scope}
\begin{scope}
\path[clip] (162.63,106.02) rectangle (222.52,121.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.63,106.02) rectangle (222.52,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.57,111.20) {twitter};
\end{scope}
\begin{scope}
\path[clip] (228.02,106.02) rectangle (287.91,121.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.02,106.02) rectangle (287.91,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.96,111.20) {uk-2007};
\end{scope}
\begin{scope}
\path[clip] (293.41,106.02) rectangle (353.30,121.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.41,106.02) rectangle (353.30,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.35,111.20) {US-road};
\end{scope}
\begin{scope}
\path[clip] (358.80,106.02) rectangle (418.68,121.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (358.80,106.02) rectangle (418.68,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.74,111.20) {wdc-14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 25.93) --
	( 43.65, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.80, 25.93) --
	( 61.80, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.95, 25.93) --
	( 79.95, 28.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.25, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.25, 20.14) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.00, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.00, 20.14) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.15, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.15, 20.14) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.04, 25.93) --
	(109.04, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.19, 25.93) --
	(127.19, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 25.93) --
	(145.33, 28.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.64, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.64, 20.14) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.39, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.39, 20.14) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.54, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (144.53, 20.14) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.43, 25.93) --
	(174.43, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.57, 25.93) --
	(192.57, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.72, 25.93) --
	(210.72, 28.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.03, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (175.03, 20.14) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.78, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (191.78, 20.14) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.92, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.92, 20.14) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.82, 25.93) --
	(239.82, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.96, 25.93) --
	(257.96, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.11, 25.93) --
	(276.11, 28.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.42, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (240.42, 20.14) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.16, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (257.16, 20.14) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.31, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (275.31, 20.14) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.20, 25.93) --
	(305.20, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.35, 25.93) --
	(323.35, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50, 25.93) --
	(341.50, 28.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.80, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (305.80, 20.14) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.55, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (322.55, 20.14) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.70, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (340.70, 20.14) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.59, 25.93) --
	(370.59, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.74, 25.93) --
	(388.74, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.89, 25.93) --
	(406.89, 28.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.19, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (371.19, 20.14) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.94, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (387.94, 20.14) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (402.09, 16.87) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (406.09, 20.14) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.90, 48.13) {$10^0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.90, 70.22) {$10^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.90, 92.30) {$10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.10, 50.89) --
	( 31.85, 50.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.10, 72.97) --
	( 31.85, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.10, 95.06) --
	( 31.85, 95.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.27,  7.06) {number of cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 67.35) {running time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.68, 26.38) rectangle (504.00,108.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (429.68, 26.38) rectangle (504.00,108.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 96.09) rectangle (445.14,106.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (436.48, 99.64) --
	(439.34, 99.64) --
	(439.34,102.50) --
	(436.48,102.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (432.13,101.07) -- (443.69,101.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 86.13) rectangle (445.14, 96.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (436.48, 89.69) --
	(439.34, 89.69) --
	(439.34, 92.54) --
	(436.48, 92.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.13, 91.11) -- (443.69, 91.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 76.18) rectangle (445.14, 86.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (437.91, 83.37) --
	(439.83, 80.05) --
	(435.99, 80.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (432.13, 81.15) -- (443.69, 81.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 66.22) rectangle (445.14, 76.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (437.91, 73.41) --
	(439.83, 70.09) --
	(435.99, 70.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.13, 71.20) -- (443.69, 71.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 56.26) rectangle (445.14, 66.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (437.91, 61.24) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (432.13, 61.24) -- (443.69, 61.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 46.30) rectangle (445.14, 56.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (437.91, 51.28) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.13, 51.28) -- (443.69, 51.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 36.34) rectangle (445.14, 46.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (436.48, 41.32) --
	(437.91, 42.75) --
	(439.34, 41.32) --
	(437.91, 39.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (432.13, 41.32) -- (443.69, 41.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.68, 26.38) rectangle (445.14, 36.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (436.48, 31.36) --
	(437.91, 32.79) --
	(439.34, 31.36) --
	(437.91, 29.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.13, 31.36) -- (443.69, 31.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 98.32) {boruvka-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 88.36) {boruvka-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 78.40) {filterBoruvka-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 68.44) {filterBoruvka-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 58.48) {sparseMatrix-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 48.52) {sparseMatrix-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 38.57) {MND-MST-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (450.64, 28.61) {MND-MST-8};
\end{scope}
\end{tikzpicture}


==> plots/runtime_ratio.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-22 13:23:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (509.50,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (509.50,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 28.98, 54.90) rectangle ( 77.26,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.98, 54.90) rectangle ( 77.26,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.98, 63.65) --
	( 77.26, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.98, 76.15) --
	( 77.26, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.98, 88.65) --
	( 77.26, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.98,101.14) --
	( 77.26,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98, 57.40) --
	( 77.26, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98, 69.90) --
	( 77.26, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98, 82.40) --
	( 77.26, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98, 94.90) --
	( 77.26, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98,107.39) --
	( 77.26,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 54.90) --
	( 35.88,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.38, 54.90) --
	( 47.38,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.87, 54.90) --
	( 58.87,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 54.90) --
	( 70.37,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 42.20, 57.40) rectangle ( 52.55, 61.43);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 42.20, 61.43) rectangle ( 52.55, 66.58);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 42.20, 69.06) rectangle ( 52.55, 70.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 42.20, 68.59) rectangle ( 52.55, 69.06);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 42.20, 66.58) rectangle ( 52.55, 68.59);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 42.20, 70.15) rectangle ( 52.55, 70.72);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 42.20, 61.43) rectangle ( 52.55, 61.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 42.20, 70.72) rectangle ( 52.55, 90.48);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 65.19, 57.40) rectangle ( 75.54, 68.79);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 65.19, 72.83) rectangle ( 75.54, 78.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 65.19, 79.59) rectangle ( 75.54, 80.47);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 65.19, 79.23) rectangle ( 75.54, 79.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.19, 78.07) rectangle ( 75.54, 79.23);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 65.19, 80.47) rectangle ( 75.54, 80.85);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 65.19, 68.79) rectangle ( 75.54, 72.83);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 65.19, 80.85) rectangle ( 75.54,101.45);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 30.71, 57.40) rectangle ( 41.05, 61.42);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 30.71, 61.42) rectangle ( 41.05, 66.47);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 30.71, 71.60) rectangle ( 41.05, 73.80);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 30.71, 70.70) rectangle ( 41.05, 71.60);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 30.71, 66.47) rectangle ( 41.05, 70.70);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 30.71, 73.80) rectangle ( 41.05, 75.06);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 30.71, 61.42) rectangle ( 41.05, 61.42);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 30.71, 75.06) rectangle ( 41.05, 98.53);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 53.70, 57.40) rectangle ( 64.04, 67.60);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 53.70, 71.37) rectangle ( 64.04, 77.05);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 53.70, 80.28) rectangle ( 64.04, 81.86);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 53.70, 79.65) rectangle ( 64.04, 80.28);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 53.70, 77.05) rectangle ( 64.04, 79.65);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 53.70, 81.86) rectangle ( 64.04, 82.61);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 53.70, 67.60) rectangle ( 64.04, 71.37);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 53.70, 82.61) rectangle ( 64.04,107.39);
\end{scope}
\begin{scope}
\path[clip] ( 82.76, 54.90) rectangle (131.04,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.76, 54.90) rectangle (131.04,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.76, 63.65) --
	(131.04, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.76, 76.15) --
	(131.04, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.76, 88.65) --
	(131.04, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.76,101.14) --
	(131.04,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.76, 57.40) --
	(131.04, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.76, 69.90) --
	(131.04, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.76, 82.40) --
	(131.04, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.76, 94.90) --
	(131.04, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.76,107.39) --
	(131.04,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66, 54.90) --
	( 89.66,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 54.90) --
	(101.16,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.65, 54.90) --
	(112.65,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.15, 54.90) --
	(124.15,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 95.98, 57.40) rectangle (106.33, 60.41);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 95.98, 60.41) rectangle (106.33, 64.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 95.98, 67.38) rectangle (106.33, 69.42);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 95.98, 66.82) rectangle (106.33, 67.38);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 95.98, 64.25) rectangle (106.33, 66.82);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 95.98, 69.42) rectangle (106.33, 70.10);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 95.98, 60.41) rectangle (106.33, 60.41);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 95.98, 70.10) rectangle (106.33, 86.56);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (118.97, 57.40) rectangle (129.32, 65.51);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (118.97, 69.59) rectangle (129.32, 73.12);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (118.97, 75.37) rectangle (129.32, 77.37);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (118.97, 74.90) rectangle (129.32, 75.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (118.97, 73.12) rectangle (129.32, 74.90);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (118.97, 77.37) rectangle (129.32, 77.80);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (118.97, 65.51) rectangle (129.32, 69.59);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.97, 77.80) rectangle (129.32, 93.65);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 84.49, 57.40) rectangle ( 94.83, 60.19);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 84.49, 60.19) rectangle ( 94.83, 66.56);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 84.49, 73.24) rectangle ( 94.83, 75.67);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 84.49, 72.39) rectangle ( 94.83, 73.24);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 84.49, 66.56) rectangle ( 94.83, 72.39);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 84.49, 75.67) rectangle ( 94.83, 78.11);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 84.49, 60.19) rectangle ( 94.83, 60.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 84.49, 78.11) rectangle ( 94.83, 94.26);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (107.48, 57.40) rectangle (117.82, 64.07);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (107.48, 69.33) rectangle (117.82, 78.03);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (107.48, 83.95) rectangle (117.82, 88.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (107.48, 83.02) rectangle (117.82, 83.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.48, 78.03) rectangle (117.82, 83.02);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (107.48, 88.15) rectangle (117.82, 90.05);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (107.48, 64.07) rectangle (117.82, 69.33);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.48, 90.05) rectangle (117.82,107.39);
\end{scope}
\begin{scope}
\path[clip] (136.54, 54.90) rectangle (184.82,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.54, 54.90) rectangle (184.82,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.54, 63.65) --
	(184.82, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.54, 76.15) --
	(184.82, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.54, 88.65) --
	(184.82, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.54,101.14) --
	(184.82,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.54, 57.40) --
	(184.82, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.54, 69.90) --
	(184.82, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.54, 82.40) --
	(184.82, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.54, 94.90) --
	(184.82, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.54,107.39) --
	(184.82,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.44, 54.90) --
	(143.44,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 54.90) --
	(154.94,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.43, 54.90) --
	(166.43,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.93, 54.90) --
	(177.93,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (149.76, 57.40) rectangle (160.11, 58.58);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (149.76, 58.58) rectangle (160.11, 61.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (149.76, 63.37) rectangle (160.11, 64.38);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (149.76, 63.13) rectangle (160.11, 63.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (149.76, 61.14) rectangle (160.11, 63.13);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (149.76, 64.38) rectangle (160.11, 65.18);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (149.76, 58.58) rectangle (160.11, 58.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (149.76, 65.18) rectangle (160.11, 71.38);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (172.75, 57.40) rectangle (183.10, 60.77);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (172.75, 63.39) rectangle (183.10, 66.42);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.75, 68.53) rectangle (183.10, 70.01);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (172.75, 68.23) rectangle (183.10, 68.53);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (172.75, 66.42) rectangle (183.10, 68.23);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (172.75, 70.01) rectangle (183.10, 70.65);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (172.75, 60.77) rectangle (183.10, 63.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (172.75, 70.65) rectangle (183.10, 77.52);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (138.27, 57.40) rectangle (148.61, 58.71);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (138.27, 58.71) rectangle (148.61, 67.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (138.27, 77.48) rectangle (148.61, 79.88);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (138.27, 76.91) rectangle (148.61, 77.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (138.27, 67.77) rectangle (148.61, 76.91);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (138.27, 79.88) rectangle (148.61, 82.89);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (138.27, 58.71) rectangle (148.61, 58.71);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (138.27, 82.89) rectangle (148.61, 89.71);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (161.26, 57.40) rectangle (171.60, 66.61);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (161.26, 71.41) rectangle (171.60, 85.92);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (161.26, 95.79) rectangle (171.60, 99.20);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (161.26, 95.20) rectangle (171.60, 95.79);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (161.26, 85.92) rectangle (171.60, 95.20);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (161.26, 99.20) rectangle (171.60,100.16);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (161.26, 66.61) rectangle (171.60, 71.41);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (161.26,100.16) rectangle (171.60,107.39);
\end{scope}
\begin{scope}
\path[clip] (190.32, 54.90) rectangle (238.60,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.32, 54.90) rectangle (238.60,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.32, 63.65) --
	(238.60, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.32, 76.15) --
	(238.60, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.32, 88.65) --
	(238.60, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.32,101.14) --
	(238.60,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.32, 57.40) --
	(238.60, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.32, 69.90) --
	(238.60, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.32, 82.40) --
	(238.60, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.32, 94.90) --
	(238.60, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.32,107.39) --
	(238.60,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.22, 54.90) --
	(197.22,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72, 54.90) --
	(208.72,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.21, 54.90) --
	(220.21,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.71, 54.90) --
	(231.71,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (203.54, 57.40) rectangle (213.89, 59.33);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (203.54, 59.33) rectangle (213.89, 61.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (203.54,100.30) rectangle (213.89,102.01);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (203.54, 86.06) rectangle (213.89,100.30);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (203.54, 61.18) rectangle (213.89, 86.06);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (203.54,102.01) rectangle (213.89,107.39);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (203.54, 59.33) rectangle (213.89, 59.33);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (203.54,107.39) rectangle (213.89,107.39);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (226.53, 57.40) rectangle (236.88, 58.41);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (226.53, 68.88) rectangle (236.88, 69.93);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (226.53, 78.67) rectangle (236.88, 80.26);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (226.53, 74.70) rectangle (236.88, 78.67);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (226.53, 69.93) rectangle (236.88, 74.70);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (226.53, 80.26) rectangle (236.88, 82.02);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (226.53, 58.41) rectangle (236.88, 68.88);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (226.53, 82.02) rectangle (236.88, 82.04);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (192.05, 57.40) rectangle (202.39, 59.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (192.05, 59.13) rectangle (202.39, 60.44);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (192.05, 97.71) rectangle (202.39, 99.45);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (192.05, 83.25) rectangle (202.39, 97.71);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (192.05, 60.44) rectangle (202.39, 83.25);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (192.05, 99.45) rectangle (202.39,104.26);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (192.05, 59.13) rectangle (202.39, 59.13);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.05,104.26) rectangle (202.39,104.26);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (215.04, 57.40) rectangle (225.38, 58.26);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (215.04, 65.21) rectangle (225.38, 66.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (215.04, 74.52) rectangle (225.38, 76.23);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (215.04, 70.63) rectangle (225.38, 74.52);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.04, 66.14) rectangle (225.38, 70.63);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (215.04, 76.23) rectangle (225.38, 77.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (215.04, 58.26) rectangle (225.38, 65.21);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (215.04, 77.64) rectangle (225.38, 77.65);
\end{scope}
\begin{scope}
\path[clip] (244.10, 54.90) rectangle (292.38,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.10, 54.90) rectangle (292.38,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.10, 63.65) --
	(292.38, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.10, 76.15) --
	(292.38, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.10, 88.65) --
	(292.38, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.10,101.14) --
	(292.38,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10, 57.40) --
	(292.38, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10, 69.90) --
	(292.38, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10, 82.40) --
	(292.38, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10, 94.90) --
	(292.38, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10,107.39) --
	(292.38,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.00, 54.90) --
	(251.00,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.50, 54.90) --
	(262.50,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.99, 54.90) --
	(273.99,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.49, 54.90) --
	(285.49,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (257.32, 57.40) rectangle (267.67, 58.74);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (257.32, 58.74) rectangle (267.67, 59.41);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (257.32,102.16) rectangle (267.67,103.75);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (257.32, 84.68) rectangle (267.67,102.16);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (257.32, 59.41) rectangle (267.67, 84.68);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (257.32,103.75) rectangle (267.67,107.39);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (257.32, 58.74) rectangle (267.67, 58.74);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (257.32,107.39) rectangle (267.67,107.39);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (280.31, 57.40) rectangle (290.66, 58.27);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (280.31, 69.70) rectangle (290.66, 70.22);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.31, 73.57) rectangle (290.66, 75.13);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (280.31, 71.33) rectangle (290.66, 73.57);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (280.31, 70.22) rectangle (290.66, 71.33);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (280.31, 75.13) rectangle (290.66, 75.82);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (280.31, 58.27) rectangle (290.66, 69.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (280.31, 75.82) rectangle (290.66, 75.83);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (245.83, 57.40) rectangle (256.17, 58.53);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (245.83, 58.53) rectangle (256.17, 59.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (245.83, 99.49) rectangle (256.17,100.76);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (245.83, 82.92) rectangle (256.17, 99.49);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (245.83, 59.26) rectangle (256.17, 82.92);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (245.83,100.76) rectangle (256.17,103.97);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (245.83, 58.53) rectangle (256.17, 58.53);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (245.83,103.97) rectangle (256.17,103.97);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (268.82, 57.40) rectangle (279.16, 58.12);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (268.82, 65.16) rectangle (279.16, 66.06);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (268.82, 68.55) rectangle (279.16, 69.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (268.82, 67.34) rectangle (279.16, 68.55);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (268.82, 66.06) rectangle (279.16, 67.34);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (268.82, 69.94) rectangle (279.16, 70.72);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (268.82, 58.12) rectangle (279.16, 65.16);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (268.82, 70.72) rectangle (279.16, 70.73);
\end{scope}
\begin{scope}
\path[clip] (297.88, 54.90) rectangle (346.16,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.88, 54.90) rectangle (346.16,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.88, 63.65) --
	(346.16, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.88, 76.15) --
	(346.16, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.88, 88.65) --
	(346.16, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.88,101.14) --
	(346.16,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88, 57.40) --
	(346.16, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88, 69.90) --
	(346.16, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88, 82.40) --
	(346.16, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88, 94.90) --
	(346.16, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88,107.39) --
	(346.16,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.78, 54.90) --
	(304.78,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.28, 54.90) --
	(316.28,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.77, 54.90) --
	(327.77,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.27, 54.90) --
	(339.27,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (311.10, 57.40) rectangle (321.45, 58.14);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (311.10, 58.14) rectangle (321.45, 58.49);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (311.10,104.43) rectangle (321.45,105.29);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (311.10, 88.62) rectangle (321.45,104.43);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (311.10, 58.49) rectangle (321.45, 88.62);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (311.10,105.29) rectangle (321.45,107.39);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (311.10, 58.14) rectangle (321.45, 58.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (311.10,107.39) rectangle (321.45,107.39);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (334.09, 57.40) rectangle (344.44, 57.86);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (334.09, 67.12) rectangle (344.44, 67.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (334.09, 69.78) rectangle (344.44, 70.72);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (334.09, 68.67) rectangle (344.44, 69.78);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (334.09, 67.60) rectangle (344.44, 68.67);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (334.09, 70.72) rectangle (344.44, 71.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (334.09, 57.86) rectangle (344.44, 67.12);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (334.09, 71.22) rectangle (344.44, 71.23);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (299.61, 57.40) rectangle (309.95, 58.07);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (299.61, 58.07) rectangle (309.95, 59.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (299.61, 91.45) rectangle (309.95, 92.36);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (299.61, 79.01) rectangle (309.95, 91.45);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (299.61, 59.14) rectangle (309.95, 79.01);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (299.61, 92.36) rectangle (309.95, 95.02);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (299.61, 58.07) rectangle (309.95, 58.07);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (299.61, 95.02) rectangle (309.95, 95.02);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (322.60, 57.40) rectangle (332.94, 59.26);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (322.60, 65.42) rectangle (332.94, 67.33);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (322.60, 70.67) rectangle (332.94, 71.97);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (322.60, 69.76) rectangle (332.94, 70.67);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (322.60, 67.33) rectangle (332.94, 69.76);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (322.60, 71.97) rectangle (332.94, 73.11);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (322.60, 59.26) rectangle (332.94, 65.42);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (322.60, 73.11) rectangle (332.94, 73.12);
\end{scope}
\begin{scope}
\path[clip] (351.66, 54.90) rectangle (399.94,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (351.66, 54.90) rectangle (399.94,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.66, 63.65) --
	(399.94, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.66, 76.15) --
	(399.94, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.66, 88.65) --
	(399.94, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.66,101.14) --
	(399.94,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.66, 57.40) --
	(399.94, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.66, 69.90) --
	(399.94, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.66, 82.40) --
	(399.94, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.66, 94.90) --
	(399.94, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.66,107.39) --
	(399.94,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.56, 54.90) --
	(358.56,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.06, 54.90) --
	(370.06,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.55, 54.90) --
	(381.55,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.05, 54.90) --
	(393.05,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (364.88, 57.40) rectangle (375.23, 60.23);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (364.88, 60.23) rectangle (375.23, 61.68);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (364.88, 91.43) rectangle (375.23,100.15);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (364.88, 79.41) rectangle (375.23, 91.43);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (364.88, 61.68) rectangle (375.23, 79.41);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (364.88,100.15) rectangle (375.23,107.11);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (364.88, 60.23) rectangle (375.23, 60.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (364.88,107.11) rectangle (375.23,107.11);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (387.87, 57.40) rectangle (398.22, 61.81);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (387.87, 88.40) rectangle (398.22, 89.81);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (387.87, 95.95) rectangle (398.22,100.13);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (387.87, 92.86) rectangle (398.22, 95.95);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (387.87, 89.81) rectangle (398.22, 92.86);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (387.87,100.13) rectangle (398.22,102.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (387.87, 61.81) rectangle (398.22, 88.40);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (387.87,102.37) rectangle (398.22,102.57);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (353.39, 57.40) rectangle (363.73, 59.56);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (353.39, 59.56) rectangle (363.73, 61.23);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (353.39, 92.73) rectangle (363.73,101.08);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (353.39, 79.44) rectangle (363.73, 92.73);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (353.39, 61.23) rectangle (363.73, 79.44);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (353.39,101.08) rectangle (363.73,107.39);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (353.39, 59.56) rectangle (363.73, 59.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (353.39,107.39) rectangle (363.73,107.39);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (376.38, 57.40) rectangle (386.72, 61.47);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (376.38, 83.78) rectangle (386.72, 85.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (376.38, 91.33) rectangle (386.72, 94.45);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (376.38, 88.17) rectangle (386.72, 91.33);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (376.38, 85.46) rectangle (386.72, 88.17);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (376.38, 94.45) rectangle (386.72, 96.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (376.38, 61.47) rectangle (386.72, 83.78);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (376.38, 96.22) rectangle (386.72, 96.65);
\end{scope}
\begin{scope}
\path[clip] (405.44, 54.90) rectangle (453.72,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (405.44, 54.90) rectangle (453.72,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.44, 63.65) --
	(453.72, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.44, 76.15) --
	(453.72, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.44, 88.65) --
	(453.72, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.44,101.14) --
	(453.72,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.44, 57.40) --
	(453.72, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.44, 69.90) --
	(453.72, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.44, 82.40) --
	(453.72, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.44, 94.90) --
	(453.72, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.44,107.39) --
	(453.72,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.34, 54.90) --
	(412.34,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.84, 54.90) --
	(423.84,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.33, 54.90) --
	(435.33,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.83, 54.90) --
	(446.83,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (418.66, 57.40) rectangle (429.01, 59.28);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (418.66, 59.28) rectangle (429.01, 60.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (418.66, 92.37) rectangle (429.01,101.46);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (418.66, 78.99) rectangle (429.01, 92.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (418.66, 60.97) rectangle (429.01, 78.99);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (418.66,101.46) rectangle (429.01,107.39);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (418.66, 59.28) rectangle (429.01, 59.28);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (418.66,107.39) rectangle (429.01,107.39);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (441.65, 57.40) rectangle (452.00, 60.79);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (441.65, 86.43) rectangle (452.00, 88.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (441.65, 95.38) rectangle (452.00, 99.66);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (441.65, 91.47) rectangle (452.00, 95.38);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (441.65, 88.07) rectangle (452.00, 91.47);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (441.65, 99.66) rectangle (452.00,101.36);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (441.65, 60.79) rectangle (452.00, 86.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (441.65,101.36) rectangle (452.00,101.58);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (407.17, 57.40) rectangle (417.51, 58.75);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (407.17, 58.75) rectangle (417.51, 59.79);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (407.17, 88.99) rectangle (417.51, 96.11);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (407.17, 75.73) rectangle (417.51, 88.99);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (407.17, 59.79) rectangle (417.51, 75.73);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (407.17, 96.11) rectangle (417.51,100.23);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (407.17, 58.75) rectangle (417.51, 58.75);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (407.17,100.23) rectangle (417.51,100.23);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (430.16, 57.40) rectangle (440.50, 59.98);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (430.16, 83.81) rectangle (440.50, 85.54);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (430.16, 90.33) rectangle (440.50, 93.21);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (430.16, 87.90) rectangle (440.50, 90.33);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (430.16, 85.54) rectangle (440.50, 87.90);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (430.16, 93.21) rectangle (440.50, 94.83);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (430.16, 59.98) rectangle (440.50, 83.81);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (430.16, 94.83) rectangle (440.50, 95.26);
\end{scope}
\begin{scope}
\path[clip] (459.22, 54.90) rectangle (507.50,109.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (459.22, 54.90) rectangle (507.50,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (459.22, 63.65) --
	(507.50, 63.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (459.22, 76.15) --
	(507.50, 76.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (459.22, 88.65) --
	(507.50, 88.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (459.22,101.14) --
	(507.50,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.22, 57.40) --
	(507.50, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.22, 69.90) --
	(507.50, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.22, 82.40) --
	(507.50, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.22, 94.90) --
	(507.50, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.22,107.39) --
	(507.50,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.12, 54.90) --
	(466.12,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.62, 54.90) --
	(477.62,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.11, 54.90) --
	(489.11,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.61, 54.90) --
	(500.61,109.89);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (472.44, 57.40) rectangle (482.79, 58.34);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (472.44, 58.34) rectangle (482.79, 59.12);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (472.44, 91.81) rectangle (482.79, 98.31);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (472.44, 81.00) rectangle (482.79, 91.81);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (472.44, 59.12) rectangle (482.79, 81.00);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (472.44, 98.31) rectangle (482.79,103.98);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (472.44, 58.34) rectangle (482.79, 58.34);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (472.44,103.98) rectangle (482.79,103.98);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (495.43, 57.40) rectangle (505.78, 59.38);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (495.43, 80.37) rectangle (505.78, 81.44);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (495.43, 87.96) rectangle (505.78, 91.11);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (495.43, 83.45) rectangle (505.78, 87.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (495.43, 81.44) rectangle (505.78, 83.45);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (495.43, 91.11) rectangle (505.78, 92.49);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (495.43, 59.38) rectangle (505.78, 80.37);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (495.43, 92.49) rectangle (505.78, 92.61);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (460.95, 57.40) rectangle (471.29, 58.13);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (460.95, 58.13) rectangle (471.29, 58.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (460.95, 78.27) rectangle (471.29, 82.42);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (460.95, 69.91) rectangle (471.29, 78.27);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (460.95, 58.85) rectangle (471.29, 69.91);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (460.95, 82.42) rectangle (471.29, 85.82);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (460.95, 58.13) rectangle (471.29, 58.13);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (460.95, 85.82) rectangle (471.29, 85.82);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (483.94, 57.40) rectangle (494.28, 60.44);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (483.94, 97.04) rectangle (494.28, 99.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (483.94,103.68) rectangle (494.28,105.52);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (483.94,102.19) rectangle (494.28,103.68);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (483.94, 99.37) rectangle (494.28,102.19);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (483.94,105.52) rectangle (494.28,106.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (483.94, 60.44) rectangle (494.28, 97.04);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (483.94,106.99) rectangle (494.28,107.39);
\end{scope}
\begin{scope}
\path[clip] ( 28.98,109.89) rectangle ( 77.26,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.98,109.89) rectangle ( 77.26,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.12,115.07) {$2^{10}$};
\end{scope}
\begin{scope}
\path[clip] ( 82.76,109.89) rectangle (131.04,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.76,109.89) rectangle (131.04,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.90,115.07) {$2^{13}$};
\end{scope}
\begin{scope}
\path[clip] (136.54,109.89) rectangle (184.82,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.54,109.89) rectangle (184.82,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.68,115.07) {$2^{16}$};
\end{scope}
\begin{scope}
\path[clip] (190.32,109.89) rectangle (238.60,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.32,109.89) rectangle (238.60,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.46,115.07) {$2^{10}$};
\end{scope}
\begin{scope}
\path[clip] (244.10,109.89) rectangle (292.38,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.10,109.89) rectangle (292.38,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.24,115.07) {$2^{13}$};
\end{scope}
\begin{scope}
\path[clip] (297.88,109.89) rectangle (346.16,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.88,109.89) rectangle (346.16,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.02,115.07) {$2^{16}$};
\end{scope}
\begin{scope}
\path[clip] (351.66,109.89) rectangle (399.94,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (351.66,109.89) rectangle (399.94,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.80,115.07) {$2^{10}$};
\end{scope}
\begin{scope}
\path[clip] (405.44,109.89) rectangle (453.72,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (405.44,109.89) rectangle (453.72,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.58,115.07) {$2^{13}$};
\end{scope}
\begin{scope}
\path[clip] (459.22,109.89) rectangle (507.50,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (459.22,109.89) rectangle (507.50,125.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (483.36,115.07) {$2^{16}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 52.15) --
	( 35.88, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.38, 52.15) --
	( 47.38, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.87, 52.15) --
	( 58.87, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 52.15) --
	( 70.37, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.57, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.06, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.16, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.66, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66, 52.15) --
	( 89.66, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 52.15) --
	(101.16, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.65, 52.15) --
	(112.65, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.15, 52.15) --
	(124.15, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.35, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.84, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.94, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.44, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.44, 52.15) --
	(143.44, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 52.15) --
	(154.94, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.43, 52.15) --
	(166.43, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.93, 52.15) --
	(177.93, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.13, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.62, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.72, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.22, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.22, 52.15) --
	(197.22, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72, 52.15) --
	(208.72, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.21, 52.15) --
	(220.21, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.71, 52.15) --
	(231.71, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.40, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.50, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.00, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.00, 52.15) --
	(251.00, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.50, 52.15) --
	(262.50, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.99, 52.15) --
	(273.99, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.49, 52.15) --
	(285.49, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.69, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.18, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.28, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (286.78, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.78, 52.15) --
	(304.78, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.28, 52.15) --
	(316.28, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.77, 52.15) --
	(327.77, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.27, 52.15) --
	(339.27, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.47, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.96, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (329.06, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.56, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.56, 52.15) --
	(358.56, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.06, 52.15) --
	(370.06, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.55, 52.15) --
	(381.55, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.05, 52.15) --
	(393.05, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.25, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.74, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.84, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.33, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.34, 52.15) --
	(412.34, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.84, 52.15) --
	(423.84, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.33, 52.15) --
	(435.33, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.83, 52.15) --
	(446.83, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.03, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.52, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.62, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (448.11, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.12, 52.15) --
	(466.12, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.62, 52.15) --
	(477.62, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.11, 52.15) --
	(489.11, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.61, 52.15) --
	(500.61, 54.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (467.81, 44.44) {b1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (479.30, 44.44) {b8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (490.40, 44.44) {f1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (501.89, 44.44) {f8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03, 54.65) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03, 67.14) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03, 79.64) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03, 92.14) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.03,104.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23, 57.40) --
	( 28.98, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23, 69.90) --
	( 28.98, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23, 82.40) --
	( 28.98, 82.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23, 94.90) --
	( 28.98, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.23,107.39) --
	( 28.98,107.39);
\end{scope}
\begin{scope}
\path[clip] ( 28.98,109.89) rectangle (184.82,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.98,125.76) rectangle (184.82,141.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.90,130.94) {3D-RGG $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.98,125.76) --
	(184.82,125.76);
\end{scope}
\begin{scope}
\path[clip] (190.32,109.89) rectangle (346.16,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.32,125.76) rectangle (346.16,141.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.24,130.94) {GNM $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.32,125.76) --
	(346.16,125.76);
\end{scope}
\begin{scope}
\path[clip] (351.66,109.89) rectangle (507.50,141.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (351.66,125.76) rectangle (507.50,141.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.58,130.94) {RMAT $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.66,125.76) --
	(507.50,125.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.24, 34.63) {algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 82.40) {normalized running time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89,  5.00) rectangle (483.60, 30.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.89,  5.00) rectangle (483.60, 30.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.89, 17.61) rectangle ( 73.85, 24.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 64.60, 18.32) rectangle ( 73.14, 24.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.89, 10.50) rectangle ( 73.85, 17.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 64.60, 11.21) rectangle ( 73.14, 16.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (165.01, 17.61) rectangle (174.96, 24.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (165.72, 18.32) rectangle (174.25, 24.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (165.01, 10.50) rectangle (174.96, 17.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (165.72, 11.21) rectangle (174.25, 16.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (269.68, 17.61) rectangle (279.64, 24.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (270.39, 18.32) rectangle (278.93, 24.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (269.68, 10.50) rectangle (279.64, 17.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (270.39, 11.21) rectangle (278.93, 16.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (384.35, 17.61) rectangle (394.31, 24.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (385.06, 18.32) rectangle (393.59, 24.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (384.35, 10.50) rectangle (394.31, 17.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (385.06, 11.21) rectangle (393.59, 16.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.35, 18.41) {localPreprocessing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.35, 11.30) {graphSetup+minEdges};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.46, 18.41) {contractComponents};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.46, 11.30) {exchangeLabels+relabel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.14, 18.41) {redistribute};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.14, 11.30) {basecase+redistributeMST};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.81, 18.41) {partition+filter(setup)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.81, 11.30) {misc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 28.98,164.90) { };
\end{scope}
\end{tikzpicture}


==> plots/synthetic.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-22 13:22:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (509.50,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (509.50,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 33.86, 70.60) rectangle (107.64,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.86, 70.60) rectangle (107.64,149.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86, 76.31) --
	(107.64, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86, 93.35) --
	(107.64, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,110.38) --
	(107.64,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,127.42) --
	(107.64,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,144.45) --
	(107.64,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.12, 70.60) --
	( 52.12,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.47, 70.60) --
	( 74.47,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83, 70.60) --
	( 96.83,149.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 35.79,103.26) --
	( 38.64,103.26) --
	( 38.64,106.12) --
	( 35.79,106.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 37.21,103.41) --
	( 39.14,100.08) --
	( 35.29,100.08) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 35.79, 82.05) --
	( 37.21, 83.48) --
	( 38.64, 82.05) --
	( 37.21, 80.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 37.21, 57.53) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.24,108.19) --
	( 46.09,108.19) --
	( 46.09,111.04) --
	( 43.24,111.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 44.67,108.39) --
	( 46.59,105.07) --
	( 42.75,105.07) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 43.24, 82.70) --
	( 44.67, 84.12) --
	( 46.09, 82.70) --
	( 44.67, 81.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 44.67, 61.45) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 50.69,112.67) --
	( 53.55,112.67) --
	( 53.55,115.52) --
	( 50.69,115.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 52.12,113.27) --
	( 54.04,109.95) --
	( 50.20,109.95) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 50.69, 83.20) --
	( 52.12, 84.63) --
	( 53.55, 83.20) --
	( 52.12, 81.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 52.12, 65.89) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 35.79,103.48) --
	( 38.64,103.48) --
	( 38.64,106.34) --
	( 35.79,106.34) --
	cycle;

\path[fill=fillColor] ( 58.14,117.52) --
	( 61.00,117.52) --
	( 61.00,120.38) --
	( 58.14,120.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 37.21,104.25) --
	( 39.14,100.92) --
	( 35.29,100.92) --
	cycle;

\path[fill=fillColor] ( 59.57,117.99) --
	( 61.49,114.66) --
	( 57.65,114.66) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 35.79, 76.66) --
	( 37.21, 78.09) --
	( 38.64, 76.66) --
	( 37.21, 75.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 37.21, 66.27) circle (  1.43);

\path[fill=fillColor] ( 59.57, 68.88) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.24,108.27) --
	( 46.09,108.27) --
	( 46.09,111.12) --
	( 43.24,111.12) --
	cycle;

\path[fill=fillColor] ( 65.60,122.21) --
	( 68.45,122.21) --
	( 68.45,125.06) --
	( 65.60,125.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 44.67,109.16) --
	( 46.59,105.83) --
	( 42.75,105.83) --
	cycle;

\path[fill=fillColor] ( 67.02,122.54) --
	( 68.94,119.21) --
	( 65.10,119.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 44.67, 68.96) circle (  1.43);

\path[fill=fillColor] ( 67.02, 73.13) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 50.69,113.03) --
	( 53.55,113.03) --
	( 53.55,115.89) --
	( 50.69,115.89) --
	cycle;

\path[fill=fillColor] ( 73.05,126.80) --
	( 75.90,126.80) --
	( 75.90,129.65) --
	( 73.05,129.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 52.12,113.97) --
	( 54.04,110.64) --
	( 50.20,110.64) --
	cycle;

\path[fill=fillColor] ( 74.47,126.65) --
	( 76.40,123.32) --
	( 72.55,123.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 52.12, 71.39) circle (  1.43);

\path[fill=fillColor] ( 74.47, 75.79) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 58.14,117.01) --
	( 61.00,117.01) --
	( 61.00,119.86) --
	( 58.14,119.86) --
	cycle;

\path[fill=fillColor] ( 80.50,130.16) --
	( 83.35,130.16) --
	( 83.35,133.02) --
	( 80.50,133.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 59.57,118.32) --
	( 61.49,114.99) --
	( 57.65,114.99) --
	cycle;

\path[fill=fillColor] ( 81.93,130.98) --
	( 83.85,127.65) --
	( 80.00,127.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 59.57, 73.64) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 65.60,121.59) --
	( 68.45,121.59) --
	( 68.45,124.44) --
	( 65.60,124.44) --
	cycle;

\path[fill=fillColor] ( 87.95,134.68) --
	( 90.80,134.68) --
	( 90.80,137.54) --
	( 87.95,137.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 67.02,122.55) --
	( 68.94,119.23) --
	( 65.10,119.23) --
	cycle;

\path[fill=fillColor] ( 89.38,135.04) --
	( 91.30,131.72) --
	( 87.46,131.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 67.02, 75.84) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 73.05,125.57) --
	( 75.90,125.57) --
	( 75.90,128.42) --
	( 73.05,128.42) --
	cycle;

\path[fill=fillColor] ( 95.40,137.55) --
	( 98.26,137.55) --
	( 98.26,140.40) --
	( 95.40,140.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 74.47,126.93) --
	( 76.40,123.60) --
	( 72.55,123.60) --
	cycle;

\path[fill=fillColor] ( 96.83,139.16) --
	( 98.75,135.83) --
	( 94.91,135.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 74.47, 78.43) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 80.50,129.03) --
	( 83.35,129.03) --
	( 83.35,131.89) --
	( 80.50,131.89) --
	cycle;

\path[fill=fillColor] (102.86,141.44) --
	(105.71,141.44) --
	(105.71,144.29) --
	(102.86,144.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 81.93,129.69) --
	( 83.85,126.36) --
	( 80.00,126.36) --
	cycle;

\path[fill=fillColor] (104.28,142.38) --
	(106.20,139.05) --
	(102.36,139.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 87.95,132.11) --
	( 90.80,132.11) --
	( 90.80,134.96) --
	( 87.95,134.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 89.38,133.22) --
	( 91.30,129.89) --
	( 87.46,129.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 95.40,133.72) --
	( 98.26,133.72) --
	( 98.26,136.57) --
	( 95.40,136.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 96.83,136.14) --
	( 98.75,132.81) --
	( 94.91,132.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (102.86,133.72) --
	(105.71,133.72) --
	(105.71,136.58) --
	(102.86,136.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (104.28,135.75) --
	(106.20,132.42) --
	(102.36,132.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.21,104.91) --
	( 44.67,109.69) --
	( 52.12,114.46) --
	( 59.57,118.44) --
	( 67.02,123.02) --
	( 74.47,126.99) --
	( 81.93,130.46) --
	( 89.38,133.53) --
	( 96.83,135.15) --
	(104.28,135.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21,104.69) --
	( 44.67,109.62) --
	( 52.12,114.09) --
	( 59.57,118.95) --
	( 67.02,123.64) --
	( 74.47,128.22) --
	( 81.93,131.59) --
	( 89.38,136.11) --
	( 96.83,138.98) --
	(104.28,142.86);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.21,102.03) --
	( 44.67,106.94) --
	( 52.12,111.75) --
	( 59.57,116.10) --
	( 67.02,120.33) --
	( 74.47,124.71) --
	( 81.93,127.47) --
	( 89.38,131.00) --
	( 96.83,133.92) --
	(104.28,133.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21,101.19) --
	( 44.67,106.17) --
	( 52.12,111.06) --
	( 59.57,115.77) --
	( 67.02,120.32) --
	( 74.47,124.43) --
	( 81.93,128.76) --
	( 89.38,132.83) --
	( 96.83,136.94) --
	(104.28,140.16);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21, 82.05) --
	( 44.67, 82.70) --
	( 52.12, 83.20);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.21, 66.27) --
	( 44.67, 68.96) --
	( 52.12, 71.39) --
	( 59.57, 73.64) --
	( 67.02, 75.84) --
	( 74.47, 78.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.21, 57.53) --
	( 44.67, 61.45) --
	( 52.12, 65.89) --
	( 59.57, 68.88) --
	( 67.02, 73.13) --
	( 74.47, 75.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 71.18) -- ( 36.71, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 72.53) -- ( 35.28, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 73.67) -- ( 35.28, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 74.66) -- ( 35.28, 74.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 75.53) -- ( 35.28, 75.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 76.31) -- ( 37.70, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 81.44) -- ( 35.28, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 84.44) -- ( 35.28, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 86.57) -- ( 35.28, 86.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 88.22) -- ( 36.71, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 89.57) -- ( 35.28, 89.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 90.71) -- ( 35.28, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 91.69) -- ( 35.28, 91.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 92.57) -- ( 35.28, 92.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 93.35) -- ( 37.70, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 98.47) -- ( 35.28, 98.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,101.47) -- ( 35.28,101.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,103.60) -- ( 35.28,103.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,105.25) -- ( 36.71,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,106.60) -- ( 35.28,106.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,107.74) -- ( 35.28,107.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,108.73) -- ( 35.28,108.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,109.60) -- ( 35.28,109.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,110.38) -- ( 37.70,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,115.51) -- ( 35.28,115.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,118.51) -- ( 35.28,118.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,120.64) -- ( 35.28,120.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,122.29) -- ( 36.71,122.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,123.64) -- ( 35.28,123.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,124.78) -- ( 35.28,124.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,125.76) -- ( 35.28,125.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,126.64) -- ( 35.28,126.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,127.42) -- ( 37.70,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,132.54) -- ( 35.28,132.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,135.54) -- ( 35.28,135.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,137.67) -- ( 35.28,137.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,139.32) -- ( 36.71,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,140.67) -- ( 35.28,140.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,141.81) -- ( 35.28,141.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,142.80) -- ( 35.28,142.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,143.67) -- ( 35.28,143.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86,144.45) -- ( 37.70,144.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.86, 70.60) rectangle (107.64,149.38);
\end{scope}
\begin{scope}
\path[clip] (113.14, 70.60) rectangle (186.91,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.14, 70.60) rectangle (186.91,149.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14, 76.31) --
	(186.91, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14, 93.35) --
	(186.91, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14,110.38) --
	(186.91,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14,127.42) --
	(186.91,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14,144.45) --
	(186.91,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.39, 70.60) --
	(131.39,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.75, 70.60) --
	(153.75,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.10, 70.60) --
	(176.10,149.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (115.06,106.90) --
	(117.92,106.90) --
	(117.92,109.76) --
	(115.06,109.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (116.49,107.55) --
	(118.41,104.22) --
	(114.57,104.22) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (115.06, 92.78) --
	(116.49, 94.20) --
	(117.92, 92.78) --
	(116.49, 91.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (116.49, 67.41) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.51,111.80) --
	(125.37,111.80) --
	(125.37,114.65) --
	(122.51,114.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.94,112.47) --
	(125.86,109.14) --
	(122.02,109.14) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (122.51, 92.91) --
	(123.94, 94.34) --
	(125.37, 92.91) --
	(123.94, 91.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (123.94, 71.02) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (129.97,116.62) --
	(132.82,116.62) --
	(132.82,119.47) --
	(129.97,119.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.39,117.41) --
	(133.31,114.08) --
	(129.47,114.08) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (129.97, 93.15) --
	(131.39, 94.58) --
	(132.82, 93.15) --
	(131.39, 91.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.39, 74.78) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (115.06,106.58) --
	(117.92,106.58) --
	(117.92,109.43) --
	(115.06,109.43) --
	cycle;

\path[fill=fillColor] (137.42,120.81) --
	(140.27,120.81) --
	(140.27,123.67) --
	(137.42,123.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (116.49,108.05) --
	(118.41,104.72) --
	(114.57,104.72) --
	cycle;

\path[fill=fillColor] (138.84,122.11) --
	(140.77,118.79) --
	(136.92,118.79) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (115.06, 88.64) --
	(116.49, 90.07) --
	(117.92, 88.64) --
	(116.49, 87.21) --
	cycle;

\path[fill=fillColor] (137.42, 93.59) --
	(138.84, 95.02) --
	(140.27, 93.59) --
	(138.84, 92.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (116.49, 75.57) circle (  1.43);

\path[fill=fillColor] (138.84, 78.24) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (122.51,110.78) --
	(125.37,110.78) --
	(125.37,113.64) --
	(122.51,113.64) --
	cycle;

\path[fill=fillColor] (144.87,126.01) --
	(147.72,126.01) --
	(147.72,128.86) --
	(144.87,128.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.94,112.42) --
	(125.86,109.09) --
	(122.02,109.09) --
	cycle;

\path[fill=fillColor] (146.30,126.72) --
	(148.22,123.39) --
	(144.37,123.39) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (122.51, 86.79) --
	(123.94, 88.21) --
	(125.37, 86.79) --
	(123.94, 85.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (123.94, 78.91) circle (  1.43);

\path[fill=fillColor] (146.30, 82.56) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (129.97,115.99) --
	(132.82,115.99) --
	(132.82,118.84) --
	(129.97,118.84) --
	cycle;

\path[fill=fillColor] (152.32,130.58) --
	(155.17,130.58) --
	(155.17,133.43) --
	(152.32,133.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.39,117.56) --
	(133.31,114.23) --
	(129.47,114.23) --
	cycle;

\path[fill=fillColor] (153.75,131.06) --
	(155.67,127.73) --
	(151.83,127.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (131.39, 81.69) circle (  1.43);

\path[fill=fillColor] (153.75, 85.38) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (137.42,120.03) --
	(140.27,120.03) --
	(140.27,122.89) --
	(137.42,122.89) --
	cycle;

\path[fill=fillColor] (159.77,134.48) --
	(162.63,134.48) --
	(162.63,137.33) --
	(159.77,137.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (138.84,121.38) --
	(140.77,118.06) --
	(136.92,118.06) --
	cycle;

\path[fill=fillColor] (161.20,134.79) --
	(163.12,131.46) --
	(159.28,131.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (138.84, 84.96) circle (  1.43);

\path[fill=fillColor] (161.20, 89.81) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (144.87,124.51) --
	(147.72,124.51) --
	(147.72,127.37) --
	(144.87,127.37) --
	cycle;

\path[fill=fillColor] (167.23,138.70) --
	(170.08,138.70) --
	(170.08,141.56) --
	(167.23,141.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (146.30,125.66) --
	(148.22,122.33) --
	(144.37,122.33) --
	cycle;

\path[fill=fillColor] (168.65,139.27) --
	(170.57,135.94) --
	(166.73,135.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (146.30, 87.06) circle (  1.43);

\path[fill=fillColor] (168.65, 91.91) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (152.32,128.80) --
	(155.17,128.80) --
	(155.17,131.65) --
	(152.32,131.65) --
	cycle;

\path[fill=fillColor] (174.68,141.27) --
	(177.53,141.27) --
	(177.53,144.12) --
	(174.68,144.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.75,130.01) --
	(155.67,126.68) --
	(151.83,126.68) --
	cycle;

\path[fill=fillColor] (176.10,143.08) --
	(178.03,139.75) --
	(174.18,139.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (153.75, 90.40) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.77,132.34) --
	(162.63,132.34) --
	(162.63,135.20) --
	(159.77,135.20) --
	cycle;

\path[fill=fillColor] (182.13,146.02) --
	(184.98,146.02) --
	(184.98,148.88) --
	(182.13,148.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (161.20,133.36) --
	(163.12,130.04) --
	(159.28,130.04) --
	cycle;

\path[fill=fillColor] (183.56,146.44) --
	(185.48,143.11) --
	(181.63,143.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (161.20, 91.64) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (167.23,135.71) --
	(170.08,135.71) --
	(170.08,138.56) --
	(167.23,138.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (168.65,136.53) --
	(170.57,133.20) --
	(166.73,133.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (168.65, 94.75) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (174.68,137.86) --
	(177.53,137.86) --
	(177.53,140.71) --
	(174.68,140.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (176.10,138.23) --
	(178.03,134.90) --
	(174.18,134.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (182.13,139.96) --
	(184.98,139.96) --
	(184.98,142.82) --
	(182.13,142.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (183.56,139.11) --
	(185.48,135.78) --
	(181.63,135.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (116.49,108.00) --
	(123.94,112.21) --
	(131.39,117.42) --
	(138.84,121.46) --
	(146.30,125.94) --
	(153.75,130.23) --
	(161.20,133.77) --
	(168.65,137.14) --
	(176.10,139.29) --
	(183.56,141.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.49,108.33) --
	(123.94,113.23) --
	(131.39,118.04) --
	(138.84,122.24) --
	(146.30,127.43) --
	(153.75,132.00) --
	(161.20,135.90) --
	(168.65,140.13) --
	(176.10,142.69) --
	(183.56,147.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (116.49,105.83) --
	(123.94,110.20) --
	(131.39,115.34) --
	(138.84,119.17) --
	(146.30,123.44) --
	(153.75,127.79) --
	(161.20,131.15) --
	(168.65,134.31) --
	(176.10,136.01) --
	(183.56,136.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.49,105.33) --
	(123.94,110.25) --
	(131.39,115.19) --
	(138.84,119.90) --
	(146.30,124.50) --
	(153.75,128.84) --
	(161.20,132.57) --
	(168.65,137.05) --
	(176.10,140.86) --
	(183.56,144.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (116.49, 88.64) --
	(123.94, 86.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.49, 92.78) --
	(123.94, 92.91) --
	(131.39, 93.15) --
	(138.84, 93.59);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (116.49, 75.57) --
	(123.94, 78.91) --
	(131.39, 81.69) --
	(138.84, 84.96) --
	(146.30, 87.06) --
	(153.75, 90.40) --
	(161.20, 91.64) --
	(168.65, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.49, 67.41) --
	(123.94, 71.02) --
	(131.39, 74.78) --
	(138.84, 78.24) --
	(146.30, 82.56) --
	(153.75, 85.38) --
	(161.20, 89.81) --
	(168.65, 91.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.14, 70.60) rectangle (186.91,149.38);
\end{scope}
\begin{scope}
\path[clip] (192.41, 70.60) rectangle (266.18,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (192.41, 70.60) rectangle (266.18,149.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.41, 76.31) --
	(266.18, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.41, 93.35) --
	(266.18, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.41,110.38) --
	(266.18,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.41,127.42) --
	(266.18,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.41,144.45) --
	(266.18,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.67, 70.60) --
	(210.67,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.02, 70.60) --
	(233.02,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.38, 70.60) --
	(255.38,149.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (194.34,104.97) --
	(197.19,104.97) --
	(197.19,107.82) --
	(194.34,107.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (195.76,106.22) --
	(197.68,102.90) --
	(193.84,102.90) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (194.34, 92.13) --
	(195.76, 93.55) --
	(197.19, 92.13) --
	(195.76, 90.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (195.76, 67.90) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (201.79,109.60) --
	(204.64,109.60) --
	(204.64,112.46) --
	(201.79,112.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (203.21,110.95) --
	(205.14,107.63) --
	(201.29,107.63) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (201.79, 92.40) --
	(203.21, 93.82) --
	(204.64, 92.40) --
	(203.21, 90.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (203.21, 71.48) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (209.24,114.32) --
	(212.09,114.32) --
	(212.09,117.18) --
	(209.24,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (210.67,115.84) --
	(212.59,112.51) --
	(208.74,112.51) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (209.24, 92.73) --
	(210.67, 94.16) --
	(212.09, 92.73) --
	(210.67, 91.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (210.67, 75.15) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (194.34,103.88) --
	(197.19,103.88) --
	(197.19,106.73) --
	(194.34,106.73) --
	cycle;

\path[fill=fillColor] (216.69,118.93) --
	(219.54,118.93) --
	(219.54,121.79) --
	(216.69,121.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (195.76,106.01) --
	(197.68,102.68) --
	(193.84,102.68) --
	cycle;

\path[fill=fillColor] (218.12,120.46) --
	(220.04,117.13) --
	(216.20,117.13) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (194.34, 86.64) --
	(195.76, 88.06) --
	(197.19, 86.64) --
	(195.76, 85.21) --
	cycle;

\path[fill=fillColor] (216.69, 93.06) --
	(218.12, 94.49) --
	(219.54, 93.06) --
	(218.12, 91.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (195.76, 76.33) circle (  1.43);

\path[fill=fillColor] (218.12, 79.01) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (201.79,108.15) --
	(204.64,108.15) --
	(204.64,111.00) --
	(201.79,111.00) --
	cycle;

\path[fill=fillColor] (224.14,122.95) --
	(227.00,122.95) --
	(227.00,125.80) --
	(224.14,125.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (203.21,110.33) --
	(205.14,107.00) --
	(201.29,107.00) --
	cycle;

\path[fill=fillColor] (225.57,124.97) --
	(227.49,121.64) --
	(223.65,121.64) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (201.79, 85.11) --
	(203.21, 86.54) --
	(204.64, 85.11) --
	(203.21, 83.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (203.21, 79.90) circle (  1.43);

\path[fill=fillColor] (225.57, 82.87) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (209.24,112.93) --
	(212.09,112.93) --
	(212.09,115.78) --
	(209.24,115.78) --
	cycle;

\path[fill=fillColor] (231.60,127.15) --
	(234.45,127.15) --
	(234.45,130.00) --
	(231.60,130.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (210.67,115.06) --
	(212.59,111.73) --
	(208.74,111.73) --
	cycle;

\path[fill=fillColor] (233.02,129.95) --
	(234.94,126.62) --
	(231.10,126.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (210.67, 82.69) circle (  1.43);

\path[fill=fillColor] (233.02, 86.39) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (216.69,117.33) --
	(219.54,117.33) --
	(219.54,120.19) --
	(216.69,120.19) --
	cycle;

\path[fill=fillColor] (239.05,131.60) --
	(241.90,131.60) --
	(241.90,134.45) --
	(239.05,134.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (218.12,119.52) --
	(220.04,116.20) --
	(216.20,116.20) --
	cycle;

\path[fill=fillColor] (240.47,133.61) --
	(242.39,130.28) --
	(238.55,130.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (218.12, 86.11) circle (  1.43);

\path[fill=fillColor] (240.47, 90.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (224.14,121.63) --
	(227.00,121.63) --
	(227.00,124.48) --
	(224.14,124.48) --
	cycle;

\path[fill=fillColor] (246.50,136.00) --
	(249.35,136.00) --
	(249.35,138.86) --
	(246.50,138.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (225.57,123.97) --
	(227.49,120.65) --
	(223.65,120.65) --
	cycle;

\path[fill=fillColor] (247.93,137.80) --
	(249.85,134.47) --
	(246.00,134.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (225.57, 87.37) circle (  1.43);

\path[fill=fillColor] (247.93, 92.91) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (231.60,126.65) --
	(234.45,126.65) --
	(234.45,129.51) --
	(231.60,129.51) --
	cycle;

\path[fill=fillColor] (253.95,139.71) --
	(256.80,139.71) --
	(256.80,142.56) --
	(253.95,142.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (233.02,128.71) --
	(234.94,125.38) --
	(231.10,125.38) --
	cycle;

\path[fill=fillColor] (255.38,141.17) --
	(257.30,137.84) --
	(253.46,137.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (233.02, 91.15) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (239.05,129.84) --
	(241.90,129.84) --
	(241.90,132.69) --
	(239.05,132.69) --
	cycle;

\path[fill=fillColor] (261.40,143.73) --
	(264.26,143.73) --
	(264.26,146.58) --
	(261.40,146.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (240.47,131.23) --
	(242.39,127.90) --
	(238.55,127.90) --
	cycle;

\path[fill=fillColor] (262.83,144.69) --
	(264.75,141.36) --
	(260.91,141.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (240.47, 91.72) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (246.50,133.42) --
	(249.35,133.42) --
	(249.35,136.27) --
	(246.50,136.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (247.93,134.96) --
	(249.85,131.63) --
	(246.00,131.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (247.93, 94.94) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (253.95,135.20) --
	(256.80,135.20) --
	(256.80,138.06) --
	(253.95,138.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (255.38,136.63) --
	(257.30,133.30) --
	(253.46,133.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (261.40,137.54) --
	(264.26,137.54) --
	(264.26,140.39) --
	(261.40,140.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (262.83,137.95) --
	(264.75,134.62) --
	(260.91,134.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.76,105.31) --
	(203.21,109.57) --
	(210.67,114.35) --
	(218.12,118.76) --
	(225.57,123.06) --
	(233.02,128.08) --
	(240.47,131.26) --
	(247.93,134.84) --
	(255.38,136.63) --
	(262.83,138.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.76,106.40) --
	(203.21,111.03) --
	(210.67,115.75) --
	(218.12,120.36) --
	(225.57,124.37) --
	(233.02,128.57) --
	(240.47,133.03) --
	(247.93,137.43) --
	(255.38,141.14) --
	(262.83,145.16);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.76,103.79) --
	(203.21,108.11) --
	(210.67,112.84) --
	(218.12,117.31) --
	(225.57,121.75) --
	(233.02,126.49) --
	(240.47,129.01) --
	(247.93,132.74) --
	(255.38,134.41) --
	(262.83,135.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.76,104.01) --
	(203.21,108.74) --
	(210.67,113.62) --
	(218.12,118.24) --
	(225.57,122.75) --
	(233.02,127.73) --
	(240.47,131.39) --
	(247.93,135.58) --
	(255.38,138.95) --
	(262.83,142.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.76, 86.64) --
	(203.21, 85.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.76, 92.13) --
	(203.21, 92.40) --
	(210.67, 92.73) --
	(218.12, 93.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.76, 76.33) --
	(203.21, 79.90) --
	(210.67, 82.69) --
	(218.12, 86.11) --
	(225.57, 87.37) --
	(233.02, 91.15) --
	(240.47, 91.72) --
	(247.93, 94.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.76, 67.90) --
	(203.21, 71.48) --
	(210.67, 75.15) --
	(218.12, 79.01) --
	(225.57, 82.87) --
	(233.02, 86.39) --
	(240.47, 90.09) --
	(247.93, 92.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.41, 70.60) rectangle (266.18,149.38);
\end{scope}
\begin{scope}
\path[clip] (271.68, 70.60) rectangle (345.46,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.68, 70.60) rectangle (345.46,149.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68, 76.31) --
	(345.46, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68, 93.35) --
	(345.46, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,110.38) --
	(345.46,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,127.42) --
	(345.46,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,144.45) --
	(345.46,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 70.60) --
	(289.94,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.30, 70.60) --
	(312.30,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.65, 70.60) --
	(334.65,149.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (273.61, 85.00) --
	(276.46, 85.00) --
	(276.46, 87.85) --
	(273.61, 87.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (275.04, 95.33) --
	(276.96, 92.01) --
	(273.11, 92.01) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (273.61, 76.99) --
	(275.04, 78.42) --
	(276.46, 76.99) --
	(275.04, 75.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.04, 68.60) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (281.06, 89.62) --
	(283.91, 89.62) --
	(283.91, 92.47) --
	(281.06, 92.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (282.49, 98.28) --
	(284.41, 94.95) --
	(280.57, 94.95) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (281.06, 76.77) --
	(282.49, 78.19) --
	(283.91, 76.77) --
	(282.49, 75.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (282.49, 72.56) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (288.51, 93.57) --
	(291.37, 93.57) --
	(291.37, 96.42) --
	(288.51, 96.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (289.94,104.13) --
	(291.86,100.81) --
	(288.02,100.81) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (288.51, 76.19) --
	(289.94, 77.62) --
	(291.37, 76.19) --
	(289.94, 74.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (289.94, 76.92) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (273.61, 85.54) --
	(276.46, 85.54) --
	(276.46, 88.39) --
	(273.61, 88.39) --
	cycle;

\path[fill=fillColor] (295.96, 97.61) --
	(298.82, 97.61) --
	(298.82,100.46) --
	(295.96,100.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (275.04, 95.65) --
	(276.96, 92.32) --
	(273.11, 92.32) --
	cycle;

\path[fill=fillColor] (297.39,106.49) --
	(299.31,103.16) --
	(295.47,103.16) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (273.61, 65.83) --
	(275.04, 67.26) --
	(276.46, 65.83) --
	(275.04, 64.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.04, 76.53) circle (  1.43);

\path[fill=fillColor] (297.39, 80.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (281.06, 89.54) --
	(283.91, 89.54) --
	(283.91, 92.39) --
	(281.06, 92.39) --
	cycle;

\path[fill=fillColor] (303.42,101.27) --
	(306.27,101.27) --
	(306.27,104.13) --
	(303.42,104.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (282.49,101.46) --
	(284.41, 98.13) --
	(280.57, 98.13) --
	cycle;

\path[fill=fillColor] (304.84,110.62) --
	(306.76,107.29) --
	(302.92,107.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (282.49, 80.69) circle (  1.43);

\path[fill=fillColor] (304.84, 85.19) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (288.51, 93.80) --
	(291.37, 93.80) --
	(291.37, 96.65) --
	(288.51, 96.65) --
	cycle;

\path[fill=fillColor] (310.87,105.11) --
	(313.72,105.11) --
	(313.72,107.97) --
	(310.87,107.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (289.94,104.15) --
	(291.86,100.82) --
	(288.02,100.82) --
	cycle;

\path[fill=fillColor] (312.30,115.78) --
	(314.22,112.45) --
	(310.37,112.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (289.94, 83.51) circle (  1.43);

\path[fill=fillColor] (312.30, 87.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (295.96, 98.09) --
	(298.82, 98.09) --
	(298.82,100.94) --
	(295.96,100.94) --
	cycle;

\path[fill=fillColor] (318.32,108.75) --
	(321.17,108.75) --
	(321.17,111.61) --
	(318.32,111.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (297.39,107.94) --
	(299.31,104.61) --
	(295.47,104.61) --
	cycle;

\path[fill=fillColor] (319.75,119.78) --
	(321.67,116.45) --
	(317.83,116.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (297.39, 88.25) circle (  1.43);

\path[fill=fillColor] (319.75, 92.92) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (303.42,102.19) --
	(306.27,102.19) --
	(306.27,105.05) --
	(303.42,105.05) --
	cycle;

\path[fill=fillColor] (325.77,112.00) --
	(328.63,112.00) --
	(328.63,114.85) --
	(325.77,114.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (304.84,114.15) --
	(306.76,110.82) --
	(302.92,110.82) --
	cycle;

\path[fill=fillColor] (327.20,123.37) --
	(329.12,120.04) --
	(325.28,120.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (304.84, 90.86) circle (  1.43);

\path[fill=fillColor] (327.20, 94.93) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (310.87,104.99) --
	(313.72,104.99) --
	(313.72,107.84) --
	(310.87,107.84) --
	cycle;

\path[fill=fillColor] (333.22,114.70) --
	(336.08,114.70) --
	(336.08,117.56) --
	(333.22,117.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (312.30,118.31) --
	(314.22,114.98) --
	(310.37,114.98) --
	cycle;

\path[fill=fillColor] (334.65,126.70) --
	(336.57,123.37) --
	(332.73,123.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (312.30, 93.89) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (318.32,109.28) --
	(321.17,109.28) --
	(321.17,112.13) --
	(318.32,112.13) --
	cycle;

\path[fill=fillColor] (340.68,117.76) --
	(343.53,117.76) --
	(343.53,120.61) --
	(340.68,120.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (319.75,122.18) --
	(321.67,118.85) --
	(317.83,118.85) --
	cycle;

\path[fill=fillColor] (342.10,130.91) --
	(344.02,127.59) --
	(340.18,127.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (319.75, 95.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (325.77,113.67) --
	(328.63,113.67) --
	(328.63,116.52) --
	(325.77,116.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (327.20,125.84) --
	(329.12,122.51) --
	(325.28,122.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (327.20, 97.06) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (333.22,117.43) --
	(336.08,117.43) --
	(336.08,120.28) --
	(333.22,120.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (334.65,129.29) --
	(336.57,125.97) --
	(332.73,125.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (340.68,119.87) --
	(343.53,119.87) --
	(343.53,122.72) --
	(340.68,122.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.10,129.97) --
	(344.02,126.64) --
	(340.18,126.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (275.04, 86.96) --
	(282.49, 90.97) --
	(289.94, 95.23) --
	(297.39, 99.51) --
	(304.84,103.62) --
	(312.30,106.42) --
	(319.75,110.71) --
	(327.20,115.10) --
	(334.65,118.85) --
	(342.10,121.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.04, 86.42) --
	(282.49, 91.05) --
	(289.94, 94.99) --
	(297.39, 99.04) --
	(304.84,102.70) --
	(312.30,106.54) --
	(319.75,110.18) --
	(327.20,113.43) --
	(334.65,116.13) --
	(342.10,119.19);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (275.04, 93.43) --
	(282.49, 99.24) --
	(289.94,101.93) --
	(297.39,105.72) --
	(304.84,111.93) --
	(312.30,116.09) --
	(319.75,119.96) --
	(327.20,123.62) --
	(334.65,127.08) --
	(342.10,127.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.04, 93.12) --
	(282.49, 96.06) --
	(289.94,101.91) --
	(297.39,104.27) --
	(304.84,108.40) --
	(312.30,113.56) --
	(319.75,117.56) --
	(327.20,121.15) --
	(334.65,124.48) --
	(342.10,128.70);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.04, 76.99) --
	(282.49, 76.77) --
	(289.94, 76.19);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (275.04, 76.53) --
	(282.49, 80.69) --
	(289.94, 83.51) --
	(297.39, 88.25) --
	(304.84, 90.86) --
	(312.30, 93.89) --
	(319.75, 95.17) --
	(327.20, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.04, 68.60) --
	(282.49, 72.56) --
	(289.94, 76.92) --
	(297.39, 80.17) --
	(304.84, 85.19) --
	(312.30, 87.70) --
	(319.75, 92.92) --
	(327.20, 94.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.68, 70.60) rectangle (345.46,149.38);
\end{scope}
\begin{scope}
\path[clip] (350.96, 70.60) rectangle (424.73,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.96, 70.60) rectangle (424.73,149.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96, 76.31) --
	(424.73, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96, 93.35) --
	(424.73, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96,110.38) --
	(424.73,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96,127.42) --
	(424.73,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96,144.45) --
	(424.73,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 70.60) --
	(369.21,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.57, 70.60) --
	(391.57,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.92, 70.60) --
	(413.92,149.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (352.88,106.01) --
	(355.74,106.01) --
	(355.74,108.86) --
	(352.88,108.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (354.31,106.85) --
	(356.23,103.52) --
	(352.39,103.52) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (352.88, 92.54) --
	(354.31, 93.97) --
	(355.74, 92.54) --
	(354.31, 91.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (354.31, 68.66) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (360.33,111.08) --
	(363.19,111.08) --
	(363.19,113.93) --
	(360.33,113.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (361.76,111.55) --
	(363.68,108.22) --
	(359.84,108.22) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (360.33, 92.73) --
	(361.76, 94.16) --
	(363.19, 92.73) --
	(361.76, 91.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (361.76, 72.19) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (367.79,116.45) --
	(370.64,116.45) --
	(370.64,119.31) --
	(367.79,119.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (369.21,117.20) --
	(371.13,113.87) --
	(367.29,113.87) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (367.79, 93.05) --
	(369.21, 94.47) --
	(370.64, 93.05) --
	(369.21, 91.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (369.21, 76.49) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (352.88,106.86) --
	(355.74,106.86) --
	(355.74,109.71) --
	(352.88,109.71) --
	cycle;

\path[fill=fillColor] (375.24,121.40) --
	(378.09,121.40) --
	(378.09,124.26) --
	(375.24,124.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (354.31,108.05) --
	(356.23,104.73) --
	(352.39,104.73) --
	cycle;

\path[fill=fillColor] (376.67,122.15) --
	(378.59,118.82) --
	(374.74,118.82) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (352.88, 88.70) --
	(354.31, 90.13) --
	(355.74, 88.70) --
	(354.31, 87.27) --
	cycle;

\path[fill=fillColor] (375.24, 93.55) --
	(376.67, 94.98) --
	(378.09, 93.55) --
	(376.67, 92.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (354.31, 76.33) circle (  1.43);

\path[fill=fillColor] (376.67, 79.72) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (360.33,110.84) --
	(363.19,110.84) --
	(363.19,113.69) --
	(360.33,113.69) --
	cycle;

\path[fill=fillColor] (382.69,125.91) --
	(385.54,125.91) --
	(385.54,128.76) --
	(382.69,128.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (361.76,112.36) --
	(363.68,109.03) --
	(359.84,109.03) --
	cycle;

\path[fill=fillColor] (384.12,126.45) --
	(386.04,123.12) --
	(382.20,123.12) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (360.33, 86.88) --
	(361.76, 88.31) --
	(363.19, 86.88) --
	(361.76, 85.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (361.76, 79.86) circle (  1.43);

\path[fill=fillColor] (384.12, 83.95) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (367.79,113.20) --
	(370.64,113.20) --
	(370.64,116.05) --
	(367.79,116.05) --
	cycle;

\path[fill=fillColor] (390.14,128.13) --
	(393.00,128.13) --
	(393.00,130.98) --
	(390.14,130.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (369.21,115.02) --
	(371.13,111.69) --
	(367.29,111.69) --
	cycle;

\path[fill=fillColor] (391.57,129.33) --
	(393.49,126.00) --
	(389.65,126.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (369.21, 82.61) circle (  1.43);

\path[fill=fillColor] (391.57, 87.44) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (375.24,118.82) --
	(378.09,118.82) --
	(378.09,121.67) --
	(375.24,121.67) --
	cycle;

\path[fill=fillColor] (397.59,134.76) --
	(400.45,134.76) --
	(400.45,137.62) --
	(397.59,137.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (376.67,120.71) --
	(378.59,117.38) --
	(374.74,117.38) --
	cycle;

\path[fill=fillColor] (399.02,135.23) --
	(400.94,131.90) --
	(397.10,131.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (376.67, 85.81) circle (  1.43);

\path[fill=fillColor] (399.02, 91.42) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (382.69,118.46) --
	(385.54,118.46) --
	(385.54,121.32) --
	(382.69,121.32) --
	cycle;

\path[fill=fillColor] (405.05,139.23) --
	(407.90,139.23) --
	(407.90,142.08) --
	(405.05,142.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (384.12,120.87) --
	(386.04,117.54) --
	(382.20,117.54) --
	cycle;

\path[fill=fillColor] (406.47,139.03) --
	(408.39,135.70) --
	(404.55,135.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (384.12, 88.75) circle (  1.43);

\path[fill=fillColor] (406.47, 93.92) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (390.14,128.28) --
	(393.00,128.28) --
	(393.00,131.13) --
	(390.14,131.13) --
	cycle;

\path[fill=fillColor] (412.50,141.56) --
	(415.35,141.56) --
	(415.35,144.41) --
	(412.50,144.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (391.57,129.81) --
	(393.49,126.48) --
	(389.65,126.48) --
	cycle;

\path[fill=fillColor] (413.92,142.60) --
	(415.85,139.28) --
	(412.00,139.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (391.57, 90.93) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (397.59,131.85) --
	(400.45,131.85) --
	(400.45,134.70) --
	(397.59,134.70) --
	cycle;

\path[fill=fillColor] (419.95,144.67) --
	(422.80,144.67) --
	(422.80,147.53) --
	(419.95,147.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (399.02,133.42) --
	(400.94,130.09) --
	(397.10,130.09) --
	cycle;

\path[fill=fillColor] (421.38,145.20) --
	(423.30,141.88) --
	(419.46,141.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (399.02, 90.78) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (405.05,135.43) --
	(407.90,135.43) --
	(407.90,138.28) --
	(405.05,138.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (406.47,136.37) --
	(408.39,133.05) --
	(404.55,133.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (406.47, 94.56) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (412.50,135.58) --
	(415.35,135.58) --
	(415.35,138.43) --
	(412.50,138.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (413.92,136.56) --
	(415.85,133.23) --
	(412.00,133.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (419.95,136.53) --
	(422.80,136.53) --
	(422.80,139.38) --
	(419.95,139.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (421.38,137.01) --
	(423.30,133.68) --
	(419.46,133.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (354.31,108.29) --
	(361.76,112.26) --
	(369.21,114.62) --
	(376.67,120.24) --
	(384.12,119.89) --
	(391.57,129.71) --
	(399.02,133.28) --
	(406.47,136.85) --
	(413.92,137.01) --
	(421.38,137.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31,107.43) --
	(361.76,112.51) --
	(369.21,117.88) --
	(376.67,122.83) --
	(384.12,127.33) --
	(391.57,129.55) --
	(399.02,136.19) --
	(406.47,140.65) --
	(413.92,142.99) --
	(421.38,146.10);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (354.31,105.84) --
	(361.76,110.14) --
	(369.21,112.80) --
	(376.67,118.49) --
	(384.12,118.65) --
	(391.57,127.59) --
	(399.02,131.20) --
	(406.47,134.16) --
	(413.92,134.34) --
	(421.38,134.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31,104.63) --
	(361.76,109.33) --
	(369.21,114.98) --
	(376.67,119.93) --
	(384.12,124.23) --
	(391.57,127.11) --
	(399.02,133.01) --
	(406.47,136.81) --
	(413.92,140.39) --
	(421.38,142.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (354.31, 88.70) --
	(361.76, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 92.54) --
	(361.76, 92.73) --
	(369.21, 93.05) --
	(376.67, 93.55);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (354.31, 76.33) --
	(361.76, 79.86) --
	(369.21, 82.61) --
	(376.67, 85.81) --
	(384.12, 88.75) --
	(391.57, 90.93) --
	(399.02, 90.78) --
	(406.47, 94.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 68.66) --
	(361.76, 72.19) --
	(369.21, 76.49) --
	(376.67, 79.72) --
	(384.12, 83.95) --
	(391.57, 87.44) --
	(399.02, 91.42) --
	(406.47, 93.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.96, 70.60) rectangle (424.73,149.38);
\end{scope}
\begin{scope}
\path[clip] (430.23, 70.60) rectangle (504.00,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.23, 70.60) rectangle (504.00,149.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.23, 76.31) --
	(504.00, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.23, 93.35) --
	(504.00, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.23,110.38) --
	(504.00,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.23,127.42) --
	(504.00,127.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.23,144.45) --
	(504.00,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.49, 70.60) --
	(448.49,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.84, 70.60) --
	(470.84,149.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.20, 70.60) --
	(493.20,149.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (432.16, 93.02) --
	(435.01, 93.02) --
	(435.01, 95.88) --
	(432.16, 95.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (433.58, 97.54) --
	(435.50, 94.21) --
	(431.66, 94.21) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (432.16, 79.29) --
	(433.58, 80.72) --
	(435.01, 79.29) --
	(433.58, 77.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (433.58, 70.69) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (439.61, 97.00) --
	(442.46, 97.00) --
	(442.46, 99.85) --
	(439.61, 99.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (441.04,101.20) --
	(442.96, 97.88) --
	(439.11, 97.88) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (439.61, 80.60) --
	(441.04, 82.03) --
	(442.46, 80.60) --
	(441.04, 79.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (441.04, 72.72) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (447.06,100.63) --
	(449.91,100.63) --
	(449.91,103.49) --
	(447.06,103.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (448.49,105.44) --
	(450.41,102.12) --
	(446.57,102.12) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (447.06, 80.90) --
	(448.49, 82.33) --
	(449.91, 80.90) --
	(448.49, 79.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (432.16, 91.75) --
	(435.01, 91.75) --
	(435.01, 94.61) --
	(432.16, 94.61) --
	cycle;

\path[fill=fillColor] (454.51,104.54) --
	(457.37,104.54) --
	(457.37,107.39) --
	(454.51,107.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (433.58, 97.74) --
	(435.50, 94.41) --
	(431.66, 94.41) --
	cycle;

\path[fill=fillColor] (455.94,108.89) --
	(457.86,105.56) --
	(454.02,105.56) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (432.16, 71.52) --
	(433.58, 72.95) --
	(435.01, 71.52) --
	(433.58, 70.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (433.58, 70.91) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (439.61, 96.46) --
	(442.46, 96.46) --
	(442.46, 99.31) --
	(439.61, 99.31) --
	cycle;

\path[fill=fillColor] (461.96,108.28) --
	(464.82,108.28) --
	(464.82,111.13) --
	(461.96,111.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (441.04,102.20) --
	(442.96, 98.87) --
	(439.11, 98.87) --
	cycle;

\path[fill=fillColor] (463.39,112.42) --
	(465.31,109.09) --
	(461.47,109.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (441.04, 73.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (447.06,100.19) --
	(449.91,100.19) --
	(449.91,103.04) --
	(447.06,103.04) --
	cycle;

\path[fill=fillColor] (469.42,111.81) --
	(472.27,111.81) --
	(472.27,114.66) --
	(469.42,114.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (448.49,105.76) --
	(450.41,102.43) --
	(446.57,102.43) --
	cycle;

\path[fill=fillColor] (470.84,116.77) --
	(472.76,113.44) --
	(468.92,113.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (448.49, 78.22) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (454.51,104.50) --
	(457.37,104.50) --
	(457.37,107.35) --
	(454.51,107.35) --
	cycle;

\path[fill=fillColor] (476.87,115.47) --
	(479.72,115.47) --
	(479.72,118.33) --
	(476.87,118.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (455.94,109.93) --
	(457.86,106.61) --
	(454.02,106.61) --
	cycle;

\path[fill=fillColor] (478.29,120.03) --
	(480.22,116.71) --
	(476.37,116.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (455.94, 78.92) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (461.96,108.85) --
	(464.82,108.85) --
	(464.82,111.70) --
	(461.96,111.70) --
	cycle;

\path[fill=fillColor] (484.32,118.29) --
	(487.17,118.29) --
	(487.17,121.15) --
	(484.32,121.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (463.39,113.65) --
	(465.31,110.32) --
	(461.47,110.32) --
	cycle;

\path[fill=fillColor] (485.75,123.53) --
	(487.67,120.20) --
	(483.83,120.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (469.42,112.03) --
	(472.27,112.03) --
	(472.27,114.88) --
	(469.42,114.88) --
	cycle;

\path[fill=fillColor] (491.77,121.69) --
	(494.62,121.69) --
	(494.62,124.54) --
	(491.77,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (470.84,117.59) --
	(472.76,114.26) --
	(468.92,114.26) --
	cycle;

\path[fill=fillColor] (493.20,127.68) --
	(495.12,124.35) --
	(491.28,124.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (476.87,116.62) --
	(479.72,116.62) --
	(479.72,119.47) --
	(476.87,119.47) --
	cycle;

\path[fill=fillColor] (499.22,124.69) --
	(502.08,124.69) --
	(502.08,127.54) --
	(499.22,127.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (478.29,121.18) --
	(480.22,117.85) --
	(476.37,117.85) --
	cycle;

\path[fill=fillColor] (500.65,130.46) --
	(502.57,127.13) --
	(498.73,127.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (484.32,121.15) --
	(487.17,121.15) --
	(487.17,124.00) --
	(484.32,124.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (485.75,124.17) --
	(487.67,120.84) --
	(483.83,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (491.77,125.74) --
	(494.62,125.74) --
	(494.62,128.59) --
	(491.77,128.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (493.20,127.01) --
	(495.12,123.69) --
	(491.28,123.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (499.22,128.34) --
	(502.08,128.34) --
	(502.08,131.20) --
	(499.22,131.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (500.65,127.83) --
	(502.57,124.50) --
	(498.73,124.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (433.58, 93.18) --
	(441.04, 97.88) --
	(448.49,101.61) --
	(455.94,105.92) --
	(463.39,110.27) --
	(470.84,113.45) --
	(478.29,118.05) --
	(485.75,122.58) --
	(493.20,127.16) --
	(500.65,129.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.58, 94.45) --
	(441.04, 98.42) --
	(448.49,102.06) --
	(455.94,105.97) --
	(463.39,109.70) --
	(470.84,113.23) --
	(478.29,116.90) --
	(485.75,119.72) --
	(493.20,123.11) --
	(500.65,126.11);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (433.58, 95.52) --
	(441.04, 99.98) --
	(448.49,103.54) --
	(455.94,107.71) --
	(463.39,111.43) --
	(470.84,115.37) --
	(478.29,118.96) --
	(485.75,121.95) --
	(493.20,124.80) --
	(500.65,125.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.58, 95.32) --
	(441.04, 98.99) --
	(448.49,103.22) --
	(455.94,106.67) --
	(463.39,110.20) --
	(470.84,114.55) --
	(478.29,117.81) --
	(485.75,121.31) --
	(493.20,125.46) --
	(500.65,128.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.58, 79.29) --
	(441.04, 80.60) --
	(448.49, 80.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (433.58, 70.91) --
	(441.04, 73.98) --
	(448.49, 78.22) --
	(455.94, 78.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.58, 70.69) --
	(441.04, 72.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.23, 70.60) rectangle (504.00,149.38);
\end{scope}
\begin{scope}
\path[clip] ( 33.86,149.38) rectangle (107.64,165.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.86,149.38) rectangle (107.64,165.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.75,154.56) {2D-GRID $(2^{9})$};
\end{scope}
\begin{scope}
\path[clip] (113.14,149.38) rectangle (186.91,165.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (113.14,149.38) rectangle (186.91,165.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.02,154.56) {2D-RGG $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (192.41,149.38) rectangle (266.18,165.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.41,149.38) rectangle (266.18,165.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.30,154.56) {3D-RGG $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (271.68,149.38) rectangle (345.46,165.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.68,149.38) rectangle (345.46,165.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.57,154.56) {GNM $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (350.96,149.38) rectangle (424.73,165.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (350.96,149.38) rectangle (424.73,165.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (387.84,154.56) {RHG $(2^{17}, 2^{21}, 3.0)$};
\end{scope}
\begin{scope}
\path[clip] (430.23,149.38) rectangle (504.00,165.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (430.23,149.38) rectangle (504.00,165.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (467.12,154.56) {RMAT $(2^{17}, 2^{21})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.12, 67.85) --
	( 52.12, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.47, 67.85) --
	( 74.47, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83, 67.85) --
	( 96.83, 70.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.72, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 52.72, 62.06) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.68, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.67, 62.06) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.03, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.03, 62.06) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.39, 67.85) --
	(131.39, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.75, 67.85) --
	(153.75, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.10, 67.85) --
	(176.10, 70.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.99, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.99, 62.06) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.95, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (152.95, 62.06) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.30, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (175.30, 62.06) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.67, 67.85) --
	(210.67, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.02, 67.85) --
	(233.02, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.38, 67.85) --
	(255.38, 70.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.27, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (211.27, 62.06) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.22, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (232.22, 62.06) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.58, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.58, 62.06) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 67.85) --
	(289.94, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.30, 67.85) --
	(312.30, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.65, 67.85) --
	(334.65, 70.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (286.54, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (290.54, 62.06) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.50, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (311.50, 62.06) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (329.85, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (333.85, 62.06) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.21, 67.85) --
	(369.21, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.57, 67.85) --
	(391.57, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.92, 67.85) --
	(413.92, 70.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.81, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (369.81, 62.06) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.77, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (390.77, 62.06) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (409.13, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (413.12, 62.06) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.49, 67.85) --
	(448.49, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.84, 67.85) --
	(470.84, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.20, 67.85) --
	(493.20, 70.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (445.09, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (449.09, 62.06) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.04, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (470.04, 62.06) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (488.40, 58.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (492.40, 62.06) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.11, 72.88) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.11, 76.15) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.11, 89.91) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.11, 93.18) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.11,106.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.11,110.22) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.31,123.98) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.31,127.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.31,141.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.31,144.29) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.93, 48.97) {number of cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,109.99) {edges per second};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.67,  5.50) rectangle (418.20, 36.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.67,  5.50) rectangle (418.20, 36.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.67, 20.96) rectangle (145.12, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.47, 24.51) --
	(139.32, 24.51) --
	(139.32, 27.36) --
	(136.47, 27.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (132.11, 25.94) -- (143.68, 25.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.67, 11.00) rectangle (145.12, 20.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.47, 14.55) --
	(139.32, 14.55) --
	(139.32, 17.41) --
	(136.47, 17.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.11, 15.98) -- (143.68, 15.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.03, 20.96) rectangle (205.48, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (198.25, 28.16) --
	(200.17, 24.83) --
	(196.33, 24.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (192.47, 25.94) -- (204.03, 25.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.03, 11.00) rectangle (205.48, 20.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (198.25, 18.20) --
	(200.17, 14.87) --
	(196.33, 14.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.47, 15.98) -- (204.03, 15.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.85, 20.96) rectangle (283.30, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (274.65, 25.94) --
	(276.07, 27.36) --
	(277.50, 25.94) --
	(276.07, 24.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (270.29, 25.94) -- (281.85, 25.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.85, 11.00) rectangle (283.30, 20.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (274.65, 15.98) --
	(276.07, 17.41) --
	(277.50, 15.98) --
	(276.07, 14.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.29, 15.98) -- (281.85, 15.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.62, 20.96) rectangle (355.08, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (347.85, 25.94) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (342.07, 25.94) -- (353.63, 25.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.62, 11.00) rectangle (355.08, 20.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (347.85, 15.98) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.07, 15.98) -- (353.63, 15.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.62, 23.18) {boruvka-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.62, 13.22) {boruvka-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.98, 23.18) {filterBoruvka-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.98, 13.22) {filterBoruvka-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.80, 23.18) {MND-MST-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.80, 13.22) {MND-MST-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.58, 23.18) {sparseMatrix-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (509.50,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.58, 13.22) {sparseMatrix-8};
\end{scope}
\end{tikzpicture}

